Minimal harmonic measure on 2D lattices

We study the harmonic measure (i.e. the limit of the hitting distribution of a simple random walk starting from a distant point) on three canonical two-dimensional lattices: the square lattice $\mathbb{Z}^2$, the triangular lattice $\mathscr{T}$ and the hexagonal lattice $\mathscr{H}$. In particular, for the least positive value of the harmonic measure of any $n$-point set, denoted by $\mathscr{M}_n(\mathscr{G})$, we prove in this paper that $$[\lambda(\mathscr{G})]^{-n+c\sqrt{n}} \le \mathscr{M}_n(\mathscr{G})\le [\lambda(\mathscr{G})]^{-n+C\sqrt{n}},$$ where $\lambda(\mathbb{Z}^2)=(2+\sqrt{3})^2$, $\lambda(\mathscr{T})=3+2\sqrt{2}$ and $\lambda(\mathscr{H})=(\tfrac{3+\sqrt{5}}{2})^3$. Our results confirm a stronger version of the conjecture proposed by Calvert, Ganguly and Hammond (2023) which predicts the asymptotic of the exponent of $\mathscr{M}_n(\mathbb{Z}^2)$. Moreover, these estimates also significantly extend the findings in our previous paper with Kozma (2023) that $\mathscr{M}_n(\mathscr{G})$ decays exponentially for a large family of graphs $\mathscr{G}$ including $\mathscr{T}$, $\mathscr{H}$ and $\mathbb{Z}^d$ for all $d\ge 2$.

==> figure_case_a.tex <==
%!TEX root = main_ver_3.tex

\begin{figure}[h!]


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	%\begin{tikzpicture}[scale=0.3]
\begin{tikzpicture}[x=0.75pt,y=0.75pt,xscale=0.5,yscale=-0.5]

\begin{scope}[xshift=14cm]
	%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,646); %set diagram left start at 0, and has height of 646
	
	%\node at (5,-5) [circle,fill=black,inner sep=1.5pt]{}; 
	
	
	%%Curve Lines [id:da1824469335515655] 
	%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (220.25,223.04) .. controls (227.12,208.44) and (241.31,231.45) .. (243.96,218.18) .. controls (247.13,202.35) and (232.4,192.88) .. (217.67,195.04) .. controls (198.85,197.8) and (186.58,213.72) .. (184.82,232.18) .. controls (182.23,259.26) and (194.68,254.61) .. (212.11,260.5) .. controls (213.92,261.11) and (215.57,263.63) .. (217.39,264.18) .. controls (221.95,265.58) and (226.95,265.67) .. (231.67,265.04) .. controls (250.19,262.57) and (225.44,263.9) .. (230.91,257.17) .. controls (233.82,253.59) and (233.83,255.86) .. (237.67,253.33) .. controls (238.8,252.59) and (237.92,250.4) .. (237.1,249.33) .. controls (231.06,241.44) and (221.11,234.65) .. (220.25,224.76) ;
	%%Curve Lines [id:da27325728411114447] 
	%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (234.28,185.1) .. controls (238.72,188.99) and (243.6,192.43) .. (247.61,196.77) .. controls (256.27,206.13) and (257.43,213.97) .. (272.28,212.77) .. controls (278.19,212.29) and (272.41,199.93) .. (276.28,195.43) .. controls (283.81,186.67) and (305.61,203.95) .. (307.61,204.77) .. controls (328.74,213.3) and (336.95,210.16) .. (336.95,189.1) .. controls (336.95,187.31) and (334.72,185.94) .. (333.28,185.77) .. controls (319.63,184.15) and (298.35,185.68) .. (284.28,178.43) .. controls (275.39,173.85) and (278.69,170.87) .. (272.28,165.1) .. controls (269.29,162.41) and (256.73,159.35) .. (255.28,159.1) .. controls (249,158.03) and (232.86,150.29) .. (235.28,161.43) .. controls (236.46,166.86) and (249.84,173.1) .. (249.95,173.43) .. controls (253.84,185.95) and (233.95,174.08) .. (233.95,183.77) ;
	%%Curve Lines [id:da7962808347806292] 
	%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (171.26,178.99) .. controls (173.15,179.33) and (175.64,178.58) .. (176.93,179.99) .. controls (179.34,182.63) and (176.71,187.3) .. (177.93,190.66) .. controls (182.41,202.99) and (192.12,205.59) .. (175.93,211.66) .. controls (170.68,213.63) and (157.99,211.27) .. (155.93,204.33) .. controls (154.44,199.32) and (155.46,193.86) .. (155.93,188.66) .. controls (156.39,183.54) and (166.24,181.55) .. (170.55,178.77) ;
	%%Curve Lines [id:da18841235116421573] 
	%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (339.18,150.59) .. controls (321.6,157.78) and (301.81,157.96) .. (282.86,159.33) .. controls (280.03,159.53) and (282.07,154.74) .. (281.41,154.48) .. controls (272.82,151.04) and (265.33,157.67) .. (258.11,147.68) .. controls (255.92,143.89) and (256.71,138.94) .. (257.13,134.58) .. controls (257.69,128.96) and (258.84,123.29) .. (261.02,118.08) .. controls (267.89,101.64) and (278.4,91.24) .. (297.91,94.79) .. controls (307.76,96.57) and (310.78,109.9) .. (322.19,112.26) .. controls (335.2,114.95) and (351.83,105.07) .. (362.48,115.17) .. controls (368.52,120.89) and (361.48,135.1) .. (358.11,138.46) .. controls (355.22,141.36) and (350.04,140.36) .. (346.46,142.34) .. controls (343.83,143.81) and (344.13,149.62) .. (341.12,149.62) ;
	%%Curve Lines [id:da1337017169743544] 
	%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (135.45,245.27) .. controls (141.78,245.27) and (148.13,244.76) .. (154.45,245.27) .. controls (165.02,246.1) and (170.16,249.42) .. (177.95,255.27) .. controls (181.26,257.75) and (178.54,263.14) .. (184.45,266.27) .. controls (188.18,268.24) and (192.97,266.84) .. (196.95,268.27) .. controls (203.25,270.53) and (219.84,287.96) .. (208.95,294.77) .. controls (196.74,302.39) and (186.24,306.2) .. (171.95,307.77) .. controls (164.15,308.62) and (152.16,313.67) .. (148.45,306.77) .. controls (146.27,302.73) and (145.07,296.25) .. (145.45,291.77) .. controls (145.57,290.23) and (147.45,288.43) .. (146.45,287.27) .. controls (137.18,276.46) and (104.49,296.3) .. (109.95,266.27) .. controls (110.4,263.77) and (117.29,251.95) .. (120.45,250.27) .. controls (124.39,248.16) and (132.76,250.63) .. (135.45,245.27) -- cycle ;
	%%Shape: Ellipse [id:dp9836942997347047] 
	%\draw   (125.86,223.04) .. controls (125.86,171.66) and (168.12,130.01) .. (220.25,130.01) .. controls (272.37,130.01) and (314.63,171.66) .. (314.63,223.04) .. controls (314.63,274.42) and (272.37,316.08) .. (220.25,316.08) .. controls (168.12,316.08) and (125.86,274.42) .. (125.86,223.04) -- cycle ;
	%%Shape: Ellipse [id:dp40928932161849363] 
	%\draw   (0,223.04) .. controls (0,103.14) and (98.61,5.94) .. (220.25,5.94) .. controls (341.88,5.94) and (440.49,103.14) .. (440.49,223.04) .. controls (440.49,342.94) and (341.88,440.14) .. (220.25,440.14) .. controls (98.61,440.14) and (0,342.94) .. (0,223.04) -- cycle ;
	%%Curve Lines [id:da4064296674960646] 
	%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (150,98.77) .. controls (157.27,93.3) and (180.88,99.87) .. (196.5,109.77) .. controls (197.52,110.41) and (187.05,117.47) .. (188,121.27) .. controls (189.25,126.25) and (197.56,126.05) .. (200.5,130.27) .. controls (201.18,131.24) and (201.66,141.64) .. (197.5,142.77) .. controls (190.38,144.69) and (181.95,143.85) .. (175.5,140.27) .. controls (174.58,139.75) and (172.78,140.28) .. (172.5,139.27) .. controls (171.22,134.58) and (175.25,127.13) .. (171,124.77) .. controls (167.95,123.07) and (141.8,118.61) .. (141.5,118.27) .. controls (131.48,106.81) and (143.77,97.41) .. (152,95.77) .. controls (154.34,95.3) and (158.6,96.66) .. (160.96,97) ;
	%%Curve Lines [id:da25312323490597644] 
	%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (79.45,88.27) .. controls (91.7,112.77) and (84.86,111.65) .. (69.95,124.27) .. controls (55.51,136.48) and (77.19,147.13) .. (72.45,153.77) .. controls (65.5,163.48) and (44.93,156.04) .. (40.95,147.27) .. controls (28.71,120.34) and (34.27,119.17) .. (53.45,105.27) .. controls (62.04,99.03) and (66.56,87.77) .. (78.45,87.77) ;
	%%Curve Lines [id:da360729318904486] 
	%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (380.95,238.27) .. controls (395.39,264.75) and (374.6,264.46) .. (364.95,283.77) .. controls (362.26,289.14) and (357.56,304.83) .. (366.95,305.77) .. controls (370.93,306.16) and (375.08,306.79) .. (378.95,305.77) .. controls (386.23,303.84) and (405.06,262.71) .. (406.45,260.27) .. controls (419.41,237.36) and (431.09,225.03) .. (412.95,203.27) .. controls (409.46,199.09) and (405.04,195.69) .. (400.45,192.77) .. controls (394.62,189.06) and (391.01,201.25) .. (390.45,202.77) .. controls (386.81,212.58) and (381.9,227.47) .. (380.37,236.62) .. controls (380.09,238.32) and (384.66,240.77) .. (382.95,240.77) ;
	%%Curve Lines [id:da023688265776586448] 
	%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (199.45,370.77) .. controls (208.53,367.36) and (257.62,348.74) .. (251.45,376.77) .. controls (249.97,383.46) and (245.15,388.96) .. (242.45,395.27) .. controls (237.05,407.86) and (267.86,399.18) .. (262.45,412.27) .. controls (261.07,415.6) and (259.62,419.55) .. (256.45,421.27) .. controls (248.89,425.35) and (242.39,421.43) .. (235.45,419.77) .. controls (225.91,417.48) and (196.36,404.05) .. (192.45,394.77) .. controls (188.43,385.23) and (195.73,378.45) .. (199.45,370.77) -- cycle ;
	%%Curve Lines [id:da6920888101839253] 
	%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (286.6,313.77) .. controls (284.77,313.77) and (282.65,314.75) .. (281.1,313.77) .. controls (280.12,313.14) and (280.14,311.53) .. (281.1,310.27) .. controls (279.63,301.73) and (276.37,293.42) .. (276.1,284.77) .. controls (275.75,273.56) and (309.54,254.7) .. (317.6,263.77) .. controls (337.15,285.76) and (307.84,329.81) .. (281.1,313.77) ;
	%%Curve Lines [id:da10532846448231048] 
	%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (55.35,287.87) .. controls (59.01,287.87) and (57.85,279.37) .. (66.35,287.87) .. controls (80.13,294.63) and (94.75,309.5) .. (83.85,323.87) .. controls (81.45,327.02) and (70.36,337.41) .. (72.35,342.87) .. controls (76.42,354.08) and (99.55,356.8) .. (101.85,359.87) .. controls (103.1,361.53) and (104.43,371.61) .. (103.35,371.87) .. controls (82.69,376.73) and (85.52,363.35) .. (73.85,357.37) .. controls (69.81,355.3) and (64.81,355.57) .. (60.85,353.37) .. controls (47.56,345.99) and (46.66,335.46) .. (41.35,323.37) .. controls (30.35,298.33) and (12.11,268.94) .. (29.35,241.37) .. controls (35.86,230.94) and (52.46,226.36) .. (63.85,228.87) .. controls (73.45,230.98) and (80.71,241.88) .. (76.35,251.87) .. controls (70.84,264.46) and (50.05,270.77) .. (59.05,283.57) ;
	%%Curve Lines [id:da18872942097757894] 
	%\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (292.11,88.43) .. controls (279.03,88.43) and (278.33,84.5) .. (260.33,103.83) .. controls (252.33,117.5) and (250.26,128.39) .. (249.11,144.1) .. controls (249.11,142.77) and (255.09,154.28) .. (253.45,154.43) .. controls (245.11,151.43) and (237.78,147.43) .. (232.11,153.1) .. controls (225.79,156.35) and (232.92,170.01) .. (236.11,172.43) .. controls (238.27,174.07) and (245.11,174.77) .. (243.78,175.1) .. controls (234.45,175.1) and (236.12,174.26) .. (233.45,176.43) .. controls (231.67,177.87) and (228.25,181.15) .. (228.45,183.43) .. controls (228.93,189.04) and (235.78,193.1) .. (240.45,195.1) .. controls (242.83,199) and (245.89,202.94) .. (247.78,207.1) .. controls (250.46,212.98) and (251.69,211.59) .. (249.78,217.77) .. controls (248.3,222.56) and (250.45,220.1) .. (247.45,226.1) .. controls (239.52,227.63) and (239.45,227.43) .. (224.11,221.77) ;
	%%Curve Lines [id:da06063149853319194] 
	%\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (293.78,87.43) .. controls (311.45,80.7) and (300.08,71.33) .. (296.45,59.43) .. controls (295.69,56.96) and (295.18,49.9) .. (298.45,47.77) .. controls (314.42,37.33) and (323.27,41.74) .. (343.78,36.1) .. controls (350.47,34.26) and (356.33,16.46) .. (366.45,12.1) .. controls (380.74,5.94) and (390.66,8.89) .. (406.25,10.5) .. controls (414.25,38.75) and (419.25,21) .. (420,18.25) .. controls (421.5,12.25) and (427.24,7.66) .. (429.5,5.75) .. controls (435.91,0.33) and (448.78,20.95) .. (448.78,7.43) ;
	%%Shape: Circle [id:dp5021091831357078] 
	%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.11,87.43) .. controls (290.11,85.41) and (291.75,83.77) .. (293.78,83.77) .. controls (295.8,83.77) and (297.45,85.41) .. (297.45,87.43) .. controls (297.45,89.46) and (295.8,91.1) .. (293.78,91.1) .. controls (291.75,91.1) and (290.11,89.46) .. (290.11,87.43) -- cycle ;
	%%Shape: Circle [id:dp23309303264537085] 
	%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.45,221.77) .. controls (220.45,219.74) and (222.09,218.1) .. (224.11,218.1) .. controls (226.14,218.1) and (227.78,219.74) .. (227.78,221.77) .. controls (227.78,223.79) and (226.14,225.43) .. (224.11,225.43) .. controls (222.09,225.43) and (220.45,223.79) .. (220.45,221.77) -- cycle ;
	%%Shape: Circle [id:dp15038213760740238] 
	%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.33,38.67) .. controls (333.33,36.64) and (334.97,35) .. (337,35) .. controls (339.03,35) and (340.67,36.64) .. (340.67,38.67) .. controls (340.67,40.69) and (339.03,42.33) .. (337,42.33) .. controls (334.97,42.33) and (333.33,40.69) .. (333.33,38.67) -- cycle ;
	%%Straight Lines [id:da9333388028491907] 
	%\draw    (265.07,10) -- (237.56,131.11) ;
	%%Straight Lines [id:da0829172679489163] 
	%\draw    (391.11,85.67) -- (294.43,165.5) ;
	
	%Curve Lines [id:da8040942452866053] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (361.75,319.85) .. controls (366.8,309.1) and (377.25,326.04) .. (379.2,316.28) .. controls (381.53,304.62) and (370.69,297.65) .. (359.85,299.24) .. controls (346,301.27) and (336.97,312.99) .. (335.67,326.58) .. controls (333.76,346.51) and (342.93,343.09) .. (355.76,347.42) .. controls (357.09,347.87) and (358.3,349.72) .. (359.64,350.13) .. controls (363,351.16) and (366.68,351.23) .. (370.16,350.77) .. controls (383.79,348.95) and (365.57,349.92) .. (369.6,344.97) .. controls (371.74,342.34) and (371.74,344.01) .. (374.57,342.14) .. controls (375.4,341.6) and (374.76,339.99) .. (374.15,339.2) .. controls (369.71,333.4) and (362.38,328.4) .. (361.75,321.11) ;
	%Curve Lines [id:da8043972096644145] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (376.52,292.47) .. controls (379.71,295.26) and (383.2,297.72) .. (386.07,300.83) .. controls (392.27,307.54) and (393.1,313.15) .. (403.74,312.29) .. controls (407.97,311.95) and (403.83,303.09) .. (406.6,299.87) .. controls (412,293.6) and (427.61,305.98) .. (429.05,306.56) .. controls (444.18,312.67) and (450.05,310.42) .. (450.05,295.34) .. controls (450.05,294.05) and (448.46,293.07) .. (447.43,292.95) .. controls (437.65,291.8) and (422.41,292.89) .. (412.33,287.7) .. controls (405.96,284.42) and (408.33,282.28) .. (403.74,278.15) .. controls (401.6,276.22) and (392.6,274.03) .. (391.56,273.85) .. controls (387.07,273.09) and (375.5,267.54) .. (377.24,275.52) .. controls (378.08,279.41) and (387.67,283.88) .. (387.74,284.12) .. controls (390.53,293.08) and (376.28,284.58) .. (376.28,291.52) ;
	%Curve Lines [id:da33002583137105934] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (323.02,284.09) .. controls (324.41,284.34) and (326.24,283.79) .. (327.19,284.83) .. controls (328.97,286.77) and (327.03,290.21) .. (327.93,292.68) .. controls (331.23,301.76) and (338.37,303.67) .. (326.46,308.14) .. controls (322.6,309.59) and (313.25,307.85) .. (311.74,302.74) .. controls (310.64,299.06) and (311.39,295.04) .. (311.74,291.21) .. controls (312.07,287.44) and (319.32,285.98) .. (322.5,283.93) ;
	%Curve Lines [id:da4480205677125333] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (460.67,269.75) .. controls (448.08,274.9) and (433.91,275.02) .. (420.34,276) .. controls (418.31,276.15) and (419.77,272.72) .. (419.29,272.53) .. controls (413.14,270.07) and (407.78,274.81) .. (402.6,267.66) .. controls (401.04,264.94) and (401.6,261.4) .. (401.91,258.28) .. controls (402.3,254.25) and (403.13,250.19) .. (404.69,246.46) .. controls (409.61,234.69) and (417.14,227.23) .. (431.12,229.77) .. controls (438.16,231.06) and (440.33,240.6) .. (448.5,242.29) .. controls (457.82,244.21) and (469.73,237.14) .. (477.36,244.37) .. controls (481.68,248.47) and (476.64,258.65) .. (474.23,261.06) .. controls (472.16,263.13) and (468.45,262.41) .. (465.89,263.84) .. controls (464,264.88) and (464.22,269.05) .. (462.06,269.05) ;
	%Curve Lines [id:da827148313375843] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (295.33,338.88) .. controls (299.99,338.88) and (304.66,338.51) .. (309.31,338.88) .. controls (317.09,339.49) and (320.88,341.94) .. (326.61,346.24) .. controls (329.05,348.07) and (327.05,352.03) .. (331.39,354.33) .. controls (334.14,355.79) and (337.67,354.76) .. (340.6,355.81) .. controls (345.24,357.47) and (357.45,370.3) .. (349.43,375.31) .. controls (340.45,380.93) and (332.71,383.73) .. (322.19,384.88) .. controls (316.46,385.51) and (307.63,389.23) .. (304.9,384.14) .. controls (303.3,381.18) and (302.41,376.4) .. (302.69,373.1) .. controls (302.78,371.98) and (304.16,370.65) .. (303.42,369.79) .. controls (296.61,361.84) and (272.54,376.44) .. (276.56,354.33) .. controls (276.89,352.5) and (281.96,343.8) .. (284.29,342.56) .. controls (287.19,341.01) and (293.35,342.82) .. (295.33,338.88) -- cycle ;
	%Shape: Ellipse [id:dp14375037223004128] 
	\draw   (276.29,318.91) .. controls (276.29,272.39) and (314.55,234.68) .. (361.75,234.68) .. controls (408.94,234.68) and (447.2,272.39) .. (447.2,318.91) .. controls (447.2,365.43) and (408.94,403.15) .. (361.75,403.15) .. controls (314.55,403.15) and (276.29,365.43) .. (276.29,318.91) -- cycle ;
	%Shape: Ellipse [id:dp3960777009307068] 
	\draw   (162.33,318.91) .. controls (162.33,210.35) and (251.61,122.35) .. (361.75,122.35) .. controls (471.88,122.35) and (561.16,210.35) .. (561.16,318.91) .. controls (561.16,427.47) and (471.88,515.47) .. (361.75,515.47) .. controls (251.61,515.47) and (162.33,427.47) .. (162.33,318.91) -- cycle ;
	%Curve Lines [id:da12021176490742636] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (284.86,186.79) .. controls (294.33,179.68) and (325.08,188.24) .. (345.42,201.12) .. controls (346.75,201.96) and (333.11,211.15) .. (334.35,216.1) .. controls (335.97,222.58) and (346.81,222.33) .. (350.63,227.82) .. controls (351.51,229.08) and (352.14,242.63) .. (346.72,244.09) .. controls (337.44,246.6) and (326.47,245.51) .. (318.07,240.84) .. controls (316.87,240.17) and (314.53,240.86) .. (314.17,239.54) .. controls (312.5,233.43) and (317.74,223.73) .. (312.21,220.65) .. controls (308.25,218.45) and (274.18,212.63) .. (273.8,212.19) .. controls (260.74,197.27) and (276.75,185.03) .. (287.47,182.89) .. controls (290.52,182.28) and (296.06,184.05) .. (299.14,184.49) ;
	%Curve Lines [id:da9984945674623393] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (233.23,207.75) .. controls (246.65,234.58) and (239.16,233.35) .. (222.83,247.17) .. controls (207.02,260.55) and (230.76,272.21) .. (225.56,279.48) .. controls (217.96,290.12) and (195.43,281.97) .. (191.07,272.36) .. controls (177.66,242.88) and (183.76,241.59) .. (204.76,226.36) .. controls (214.17,219.54) and (219.12,207.2) .. (232.14,207.2) ;
	%Curve Lines [id:da08719539224963158] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (496.52,334.19) .. controls (508.6,356.33) and (491.21,356.09) .. (483.15,372.22) .. controls (480.9,376.72) and (476.97,389.83) .. (484.82,390.61) .. controls (488.14,390.95) and (491.62,391.47) .. (494.85,390.61) .. controls (500.93,389) and (516.68,354.62) .. (517.83,352.58) .. controls (528.67,333.43) and (538.43,323.13) .. (523.27,304.94) .. controls (520.36,301.44) and (516.66,298.6) .. (512.82,296.16) .. controls (507.95,293.06) and (504.93,303.25) .. (504.46,304.52) .. controls (501.42,312.72) and (497.32,325.17) .. (496.04,332.82) .. controls (495.81,334.23) and (499.63,336.28) .. (498.19,336.28) ;
	%Curve Lines [id:da35024233926054205] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (308.04,461.66) .. controls (315.63,458.81) and (356.66,443.25) .. (351.5,466.67) .. controls (350.27,472.27) and (346.24,476.87) .. (343.98,482.14) .. controls (339.47,492.67) and (365.22,485.41) .. (360.69,496.35) .. controls (359.54,499.13) and (358.33,502.44) .. (355.68,503.87) .. controls (349.36,507.29) and (343.93,504.01) .. (338.13,502.62) .. controls (330.16,500.7) and (305.45,489.48) .. (302.19,481.72) .. controls (298.83,473.75) and (304.93,468.08) .. (308.04,461.66) -- cycle ;
	%Curve Lines [id:da22621970906535815] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (411.74,456.24) .. controls (409.92,456.24) and (407.81,457.22) .. (406.27,456.24) .. controls (405.29,455.62) and (405.32,454.02) .. (406.27,452.76) .. controls (404.81,444.28) and (401.57,436.02) .. (401.3,427.42) .. controls (400.96,416.28) and (434.54,397.54) .. (442.55,406.54) .. controls (461.99,428.41) and (432.85,472.18) .. (406.27,456.24) ;
	%Curve Lines [id:da0913481075009861] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (220.74,368.55) .. controls (223.44,368.55) and (222.58,362.29) .. (228.83,368.55) .. controls (238.98,373.53) and (249.74,384.47) .. (241.72,395.05) .. controls (239.96,397.37) and (231.79,405.01) .. (233.25,409.03) .. controls (236.25,417.29) and (253.27,419.29) .. (254.97,421.54) .. controls (255.89,422.77) and (256.86,430.19) .. (256.07,430.38) .. controls (240.86,433.96) and (242.95,424.11) .. (234.36,419.7) .. controls (231.39,418.18) and (227.7,418.38) .. (224.79,416.76) .. controls (215.01,411.33) and (214.34,403.58) .. (210.43,394.68) .. controls (202.34,376.25) and (188.91,354.62) .. (201.6,334.32) .. controls (206.39,326.65) and (218.61,323.27) .. (226.99,325.12) .. controls (234.06,326.67) and (239.41,334.7) .. (236.2,342.05) .. controls (232.14,351.32) and (216.84,355.96) .. (223.46,365.38) ;
	%Curve Lines [id:da7659553189854234] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] [dash pattern={on 1.69pt off 2.76pt}]  (371.64,270.55) .. controls (370.71,274.89) and (371.07,280.82) .. (373.43,282.6) .. controls (375.01,283.8) and (380.05,284.32) .. (379.07,284.56) .. controls (372.2,284.56) and (373.43,283.94) .. (371.46,285.54) .. controls (370.15,286.6) and (367.64,289.01) .. (367.78,290.69) .. controls (368.14,294.83) and (373.18,297.81) .. (376.61,299.28) .. controls (379,301.33) and (382.05,304.72) .. (383.44,307.78) .. controls (385.42,312.11) and (384.89,311.42) .. (383.48,315.97) .. controls (386.56,319.11) and (384.32,318.92) .. (382.11,323.33) .. controls (376.28,324.46) and (375.44,325.33) .. (364.59,318.91) ;
	%Shape: Ellipse [id:dp35588295670750236] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.83,235.68) .. controls (441.83,234.19) and (443.04,232.98) .. (444.53,232.98) .. controls (446.02,232.98) and (447.23,234.19) .. (447.23,235.68) .. controls (447.23,237.17) and (446.02,238.38) .. (444.53,238.38) .. controls (443.04,238.38) and (441.83,237.17) .. (441.83,235.68) -- cycle ;
	%Shape: Ellipse [id:dp1275183533170532] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.89,318.91) .. controls (361.89,317.42) and (363.1,316.21) .. (364.59,316.21) .. controls (366.08,316.21) and (367.29,317.42) .. (367.29,318.91) .. controls (367.29,320.4) and (366.08,321.61) .. (364.59,321.61) .. controls (363.1,321.61) and (361.89,320.4) .. (361.89,318.91) -- cycle ;
	%Straight Lines [id:da9606511137968738] 
	\draw    (402.33,126.02) -- (377.42,235.68) ;
	%Straight Lines [id:da7033312371480918] 
	\draw    (516.45,194.53) -- (428.91,266.81) ;
	%Curve Lines [id:da4647428242324865] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] [dash pattern={on 1.69pt off 2.76pt}]  (373.29,266.71) .. controls (374.9,265.19) and (376.5,263.71) .. (378.71,263.57) .. controls (384.7,263.19) and (388.36,269.11) .. (393.86,266.71) .. controls (396.97,265.35) and (393.34,258.64) .. (393.86,255.29) .. controls (394.44,251.5) and (402.01,229.32) .. (411.29,225.57) .. controls (419.08,222.43) and (423.01,222.68) .. (431.4,223.2) .. controls (435.87,223.48) and (437.38,225.51) .. (440.8,228.4) .. controls (441.93,229.35) and (444.16,234.26) .. (445.6,234.6) .. controls (453.27,236.39) and (465.88,216.01) .. (456.43,211.86) .. controls (448.96,208.57) and (440.17,209.58) .. (432.43,207) .. controls (431.74,206.77) and (433.72,206.3) .. (434.43,206.14) .. controls (436.69,205.63) and (438.97,205.09) .. (441.29,205) .. controls (455.66,204.43) and (446.63,187.32) .. (461,186.71) .. controls (464.15,186.58) and (483.51,192.17) .. (480.71,190.71) ;
	%Curve Lines [id:da6539248049066391] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] [dash pattern={on 1.69pt off 2.76pt}]  (483,191.29) .. controls (497.71,190.7) and (489.76,179.75) .. (482.14,177.57) .. controls (477.3,176.19) and (440.42,179.53) .. (446.43,163) .. controls (449.02,155.87) and (459.68,156.04) .. (465.29,157.57) .. controls (478.47,161.18) and (483.7,168.92) .. (495.29,160.43) .. controls (509.82,149.78) and (484.47,116.23) .. (499,105.57) .. controls (502,103.37) and (559.79,162.59) .. (561.57,165.86) .. controls (563.48,169.36) and (569.08,180.65) .. (566.71,183.86) .. controls (563.45,188.28) and (526.06,162.83) .. (523.86,167.86) .. controls (520.61,175.26) and (571.97,207.36) .. (574.71,211.57) ;
	%Shape: Ellipse [id:dp6489124876404222] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.83,235.68) .. controls (441.83,234.19) and (443.04,232.98) .. (444.53,232.98) .. controls (446.02,232.98) and (447.23,234.19) .. (447.23,235.68) .. controls (447.23,237.17) and (446.02,238.38) .. (444.53,238.38) .. controls (443.04,238.38) and (441.83,237.17) .. (441.83,235.68) -- cycle ;
	%Shape: Ellipse [id:dp3150814509071318] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.09,163.9) .. controls (482.09,162.41) and (483.3,161.2) .. (484.79,161.2) .. controls (486.28,161.2) and (487.49,162.41) .. (487.49,163.9) .. controls (487.49,165.39) and (486.28,166.6) .. (484.79,166.6) .. controls (483.3,166.6) and (482.09,165.39) .. (482.09,163.9) -- cycle ;
	
	
	\node at (350,320) []{$\bm{0}$};
	\node at (495,230)[]{{\tiny $w_2=w_3$}};
	\node at (485,150) []{{\tiny $w_1$}};
	\node at (230,140) []{{\tiny $B(\Cref{const_A_D}n^{\Cref{const_packed}})$}};
	\node at (370,155) []{{\tiny $ \Phi_n^{2k_{\dagger}}$}};
	\draw [->](385,165) -- (415,165);
	\node at (360,415) []{{\tiny $B(\cref{ball_inner_length}\sqrt{n})$}};
	
	
	\node at (375,550)   []{Case (b)};
	
	%\node at (213,213) []{$\bm{0}$};
	%\node at (310,75) []{{\tiny $w_2=w_3$}};
	%\node at (335,25) []{{\tiny $w_1$}};
	%\node at (40,40) []{{\tiny $B(C_9n^2)$}};
	%\node at (220,30) []{{\tiny $\Phi_n^{2k_{\dagger}}$}};
	%\draw [->](240,40) -- (270,40);
	%\node at (223,330) []{{\tiny $B(c_9\sqrt{n})$}};
\end{scope}



\begin{scope}[xshift=0cm]
	%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,646); %set diagram left start at 0, and has height of 646
	
	%\node at (5,-5) [circle,fill=black,inner sep=1.5pt]{}; 
	
	%Curve Lines [id:da1824469335515655] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (361.75,319.85) .. controls (366.8,309.1) and (377.25,326.04) .. (379.2,316.28) .. controls (381.53,304.62) and (370.69,297.65) .. (359.85,299.24) .. controls (346,301.27) and (336.97,312.99) .. (335.67,326.58) .. controls (333.76,346.51) and (342.93,343.09) .. (355.76,347.42) .. controls (357.09,347.87) and (358.3,349.72) .. (359.64,350.13) .. controls (363,351.16) and (366.68,351.23) .. (370.16,350.77) .. controls (383.79,348.95) and (365.57,349.92) .. (369.6,344.97) .. controls (371.74,342.34) and (371.74,344.01) .. (374.57,342.14) .. controls (375.4,341.6) and (374.76,339.99) .. (374.15,339.2) .. controls (369.71,333.4) and (362.38,328.4) .. (361.75,321.11) ;
	%Curve Lines [id:da27325728411114447] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (376.52,292.47) .. controls (379.71,295.26) and (383.2,297.72) .. (386.07,300.83) .. controls (392.27,307.54) and (393.1,313.15) .. (403.74,312.29) .. controls (407.97,311.95) and (403.83,303.09) .. (406.6,299.87) .. controls (412,293.6) and (427.61,305.98) .. (429.05,306.56) .. controls (444.18,312.67) and (450.05,310.42) .. (450.05,295.34) .. controls (450.05,294.05) and (448.46,293.07) .. (447.43,292.95) .. controls (437.65,291.8) and (422.41,292.89) .. (412.33,287.7) .. controls (405.96,284.42) and (408.33,282.28) .. (403.74,278.15) .. controls (401.6,276.22) and (392.6,274.03) .. (391.56,273.85) .. controls (387.07,273.09) and (375.5,267.54) .. (377.24,275.52) .. controls (378.08,279.41) and (387.67,283.88) .. (387.74,284.12) .. controls (390.53,293.08) and (376.28,284.58) .. (376.28,291.52) ;
	%Curve Lines [id:da7962808347806292] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (323.02,284.09) .. controls (324.41,284.34) and (326.24,283.79) .. (327.19,284.83) .. controls (328.97,286.77) and (327.03,290.21) .. (327.93,292.68) .. controls (331.23,301.76) and (338.37,303.67) .. (326.46,308.14) .. controls (322.6,309.59) and (313.25,307.85) .. (311.74,302.74) .. controls (310.64,299.06) and (311.39,295.04) .. (311.74,291.21) .. controls (312.07,287.44) and (319.32,285.98) .. (322.5,283.93) ;
	%Curve Lines [id:da18841235116421573] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (460.67,269.75) .. controls (448.08,274.9) and (433.91,275.02) .. (420.34,276) .. controls (418.31,276.15) and (419.77,272.72) .. (419.29,272.53) .. controls (413.14,270.07) and (407.78,274.81) .. (402.6,267.66) .. controls (401.04,264.94) and (401.6,261.4) .. (401.91,258.28) .. controls (402.3,254.25) and (403.13,250.19) .. (404.69,246.46) .. controls (409.61,234.69) and (417.14,227.23) .. (431.12,229.77) .. controls (438.16,231.06) and (440.33,240.6) .. (448.5,242.29) .. controls (457.82,244.21) and (469.73,237.14) .. (477.36,244.37) .. controls (481.68,248.47) and (476.64,258.65) .. (474.23,261.06) .. controls (472.16,263.13) and (468.45,262.41) .. (465.89,263.84) .. controls (464,264.88) and (464.22,269.05) .. (462.06,269.05) ;
	%Curve Lines [id:da1337017169743544] 
	\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (295.33,338.88) .. controls (299.99,338.88) and (304.66,338.51) .. (309.31,338.88) .. controls (317.09,339.49) and (320.88,341.94) .. (326.61,346.24) .. controls (329.05,348.07) and (327.05,352.03) .. (331.39,354.33) .. controls (334.14,355.79) and (337.67,354.76) .. (340.6,355.81) .. controls (345.24,357.47) and (357.45,370.3) .. (349.43,375.31) .. controls (340.45,380.93) and (332.71,383.73) .. (322.19,384.88) .. controls (316.46,385.51) and (307.63,389.23) .. (304.9,384.14) .. controls (303.3,381.18) and (302.41,376.4) .. (302.69,373.1) .. controls (302.78,371.98) and (304.16,370.65) .. (303.42,369.79) .. controls (296.61,361.84) and (272.54,376.44) .. (276.56,354.33) .. controls (276.89,352.5) and (281.96,343.8) .. (284.29,342.56) .. controls (287.19,341.01) and (293.35,342.82) .. (295.33,338.88) -- cycle ;
	%Shape: Ellipse [id:dp9836942997347047] 
	\draw   (276.29,318.91) .. controls (276.29,272.39) and (314.55,234.68) .. (361.75,234.68) .. controls (408.94,234.68) and (447.2,272.39) .. (447.2,318.91) .. controls (447.2,365.43) and (408.94,403.15) .. (361.75,403.15) .. controls (314.55,403.15) and (276.29,365.43) .. (276.29,318.91) -- cycle ;
	%Shape: Ellipse [id:dp40928932161849363] 
	\draw   (162.33,318.91) .. controls (162.33,210.35) and (251.61,122.35) .. (361.75,122.35) .. controls (471.88,122.35) and (561.16,210.35) .. (561.16,318.91) .. controls (561.16,427.47) and (471.88,515.47) .. (361.75,515.47) .. controls (251.61,515.47) and (162.33,427.47) .. (162.33,318.91) -- cycle ;
	%Curve Lines [id:da4064296674960646] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (284.86,186.79) .. controls (294.33,179.68) and (325.08,188.24) .. (345.42,201.12) .. controls (346.75,201.96) and (333.11,211.15) .. (334.35,216.1) .. controls (335.97,222.58) and (346.81,222.33) .. (350.63,227.82) .. controls (351.51,229.08) and (352.14,242.63) .. (346.72,244.09) .. controls (337.44,246.6) and (326.47,245.51) .. (318.07,240.84) .. controls (316.87,240.17) and (314.53,240.86) .. (314.17,239.54) .. controls (312.5,233.43) and (317.74,223.73) .. (312.21,220.65) .. controls (308.25,218.45) and (274.18,212.63) .. (273.8,212.19) .. controls (260.74,197.27) and (276.75,185.03) .. (287.47,182.89) .. controls (290.52,182.28) and (296.06,184.05) .. (299.14,184.49) ;
	%Curve Lines [id:da25312323490597644] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (233.23,207.75) .. controls (246.65,234.58) and (239.16,233.35) .. (222.83,247.17) .. controls (207.02,260.55) and (230.76,272.21) .. (225.56,279.48) .. controls (217.96,290.12) and (195.43,281.97) .. (191.07,272.36) .. controls (177.66,242.88) and (183.76,241.59) .. (204.76,226.36) .. controls (214.17,219.54) and (219.12,207.2) .. (232.14,207.2) ;
	%Curve Lines [id:da360729318904486] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (496.52,334.19) .. controls (508.6,356.33) and (491.21,356.09) .. (483.15,372.22) .. controls (480.9,376.72) and (476.97,389.83) .. (484.82,390.61) .. controls (488.14,390.95) and (491.62,391.47) .. (494.85,390.61) .. controls (500.93,389) and (516.68,354.62) .. (517.83,352.58) .. controls (528.67,333.43) and (538.43,323.13) .. (523.27,304.94) .. controls (520.36,301.44) and (516.66,298.6) .. (512.82,296.16) .. controls (507.95,293.06) and (504.93,303.25) .. (504.46,304.52) .. controls (501.42,312.72) and (497.32,325.17) .. (496.04,332.82) .. controls (495.81,334.23) and (499.63,336.28) .. (498.19,336.28) ;
	%Curve Lines [id:da023688265776586448] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (308.04,461.66) .. controls (315.63,458.81) and (356.66,443.25) .. (351.5,466.67) .. controls (350.27,472.27) and (346.24,476.87) .. (343.98,482.14) .. controls (339.47,492.67) and (365.22,485.41) .. (360.69,496.35) .. controls (359.54,499.13) and (358.33,502.44) .. (355.68,503.87) .. controls (349.36,507.29) and (343.93,504.01) .. (338.13,502.62) .. controls (330.16,500.7) and (305.45,489.48) .. (302.19,481.72) .. controls (298.83,473.75) and (304.93,468.08) .. (308.04,461.66) -- cycle ;
	%Curve Lines [id:da6920888101839253] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (411.74,456.24) .. controls (409.92,456.24) and (407.81,457.22) .. (406.27,456.24) .. controls (405.29,455.62) and (405.32,454.02) .. (406.27,452.76) .. controls (404.81,444.28) and (401.57,436.02) .. (401.3,427.42) .. controls (400.96,416.28) and (434.54,397.54) .. (442.55,406.54) .. controls (461.99,428.41) and (432.85,472.18) .. (406.27,456.24) ;
	%Curve Lines [id:da10532846448231048] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (220.74,368.55) .. controls (223.44,368.55) and (222.58,362.29) .. (228.83,368.55) .. controls (238.98,373.53) and (249.74,384.47) .. (241.72,395.05) .. controls (239.96,397.37) and (231.79,405.01) .. (233.25,409.03) .. controls (236.25,417.29) and (253.27,419.29) .. (254.97,421.54) .. controls (255.89,422.77) and (256.86,430.19) .. (256.07,430.38) .. controls (240.86,433.96) and (242.95,424.11) .. (234.36,419.7) .. controls (231.39,418.18) and (227.7,418.38) .. (224.79,416.76) .. controls (215.01,411.33) and (214.34,403.58) .. (210.43,394.68) .. controls (202.34,376.25) and (188.91,354.62) .. (201.6,334.32) .. controls (206.39,326.65) and (218.61,323.27) .. (226.99,325.12) .. controls (234.06,326.67) and (239.41,334.7) .. (236.2,342.05) .. controls (232.14,351.32) and (216.84,355.96) .. (223.46,365.38) ;
	%Curve Lines [id:da18872942097757894] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] [dash pattern={on 1.69pt off 2.76pt}]  (408.37,203.83) .. controls (398.74,203.83) and (404.86,208.32) .. (389.53,218.26) .. controls (385.76,229.76) and (375.51,264.06) .. (371.64,270.55) .. controls (370.71,274.89) and (371.07,280.82) .. (373.43,282.6) .. controls (375.01,283.8) and (380.05,284.32) .. (379.07,284.56) .. controls (372.2,284.56) and (373.43,283.94) .. (371.46,285.54) .. controls (370.15,286.6) and (367.64,289.01) .. (367.78,290.69) .. controls (368.14,294.83) and (373.18,297.81) .. (376.61,299.28) .. controls (379,301.33) and (382.05,304.72) .. (383.44,307.78) .. controls (385.42,312.11) and (384.89,311.42) .. (383.48,315.97) .. controls (386.56,319.11) and (384.32,318.92) .. (382.11,323.33) .. controls (376.28,324.46) and (375.44,325.33) .. (364.59,318.91) ;
	%Curve Lines [id:da06063149853319194] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] [dash pattern={on 1.69pt off 2.76pt}]  (408.37,203.83) .. controls (421.38,198.87) and (388.59,168.24) .. (414.99,179.9) .. controls (414.44,178.08) and (416.91,192.4) .. (419.31,190.83) .. controls (431.07,183.15) and (437.58,186.4) .. (452.68,182.25) .. controls (457.6,180.89) and (461.91,167.79) .. (469.36,164.58) .. controls (479.88,160.04) and (487.18,162.22) .. (498.66,163.4) .. controls (504.55,184.2) and (508.23,171.13) .. (508.78,169.11) .. controls (509.88,164.69) and (514.11,161.31) .. (515.77,159.91) .. controls (520.49,155.92) and (529.96,171.1) .. (529.96,161.15) ;
	%Shape: Ellipse [id:dp5021091831357078] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.03,237.08) .. controls (381.03,235.59) and (382.24,234.38) .. (383.73,234.38) .. controls (385.22,234.38) and (386.43,235.59) .. (386.43,237.08) .. controls (386.43,238.57) and (385.22,239.78) .. (383.73,239.78) .. controls (382.24,239.78) and (381.03,238.57) .. (381.03,237.08) -- cycle ;
	%Shape: Ellipse [id:dp23309303264537085] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.89,318.91) .. controls (361.89,317.42) and (363.1,316.21) .. (364.59,316.21) .. controls (366.08,316.21) and (367.29,317.42) .. (367.29,318.91) .. controls (367.29,320.4) and (366.08,321.61) .. (364.59,321.61) .. controls (363.1,321.61) and (361.89,320.4) .. (361.89,318.91) -- cycle ;
	%Shape: Ellipse [id:dp15038213760740238] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.56,162.17) .. controls (478.56,160.68) and (479.76,159.48) .. (481.26,159.48) .. controls (482.75,159.48) and (483.95,160.68) .. (483.95,162.17) .. controls (483.95,163.67) and (482.75,164.87) .. (481.26,164.87) .. controls (479.76,164.87) and (478.56,163.67) .. (478.56,162.17) -- cycle ;
	%Straight Lines [id:da9333388028491907] 
	\draw    (402.33,126.02) -- (377.42,235.68) ;
	%Straight Lines [id:da0829172679489163] 
	\draw    (516.45,194.53) -- (428.91,266.81) ;
	%Shape: Ellipse [id:dp9600031689646695] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.7,268.54) .. controls (371.7,267.05) and (372.91,265.84) .. (374.4,265.84) .. controls (375.89,265.84) and (377.1,267.05) .. (377.1,268.54) .. controls (377.1,270.03) and (375.89,271.24) .. (374.4,271.24) .. controls (372.91,271.24) and (371.7,270.03) .. (371.7,268.54) -- cycle ;
	%%%%%Curve Lines [id:da1824469335515655] 
	%%%%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (220.25,223.04) .. controls (227.12,208.44) and (241.31,231.45) .. (243.96,218.18) .. controls (247.13,202.35) and (232.4,192.88) .. (217.67,195.04) .. controls (198.85,197.8) and (186.58,213.72) .. (184.82,232.18) .. controls (182.23,259.26) and (194.68,254.61) .. (212.11,260.5) .. controls (213.92,261.11) and (215.57,263.63) .. (217.39,264.18) .. controls (221.95,265.58) and (226.95,265.67) .. (231.67,265.04) .. controls (250.19,262.57) and (225.44,263.9) .. (230.91,257.17) .. controls (233.82,253.59) and (233.83,255.86) .. (237.67,253.33) .. controls (238.8,252.59) and (237.92,250.4) .. (237.1,249.33) .. controls (231.06,241.44) and (221.11,234.65) .. (220.25,224.76) ;
	%%%%%Curve Lines [id:da27325728411114447] 
	%%%%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (234.28,185.1) .. controls (238.72,188.99) and (243.6,192.43) .. (247.61,196.77) .. controls (256.27,206.13) and (257.43,213.97) .. (272.28,212.77) .. controls (278.19,212.29) and (272.41,199.93) .. (276.28,195.43) .. controls (283.81,186.67) and (305.61,203.95) .. (307.61,204.77) .. controls (328.74,213.3) and (336.95,210.16) .. (336.95,189.1) .. controls (336.95,187.31) and (334.72,185.94) .. (333.28,185.77) .. controls (319.63,184.15) and (298.35,185.68) .. (284.28,178.43) .. controls (275.39,173.85) and (278.69,170.87) .. (272.28,165.1) .. controls (269.29,162.41) and (256.73,159.35) .. (255.28,159.1) .. controls (249,158.03) and (232.86,150.29) .. (235.28,161.43) .. controls (236.46,166.86) and (249.84,173.1) .. (249.95,173.43) .. controls (253.84,185.95) and (233.95,174.08) .. (233.95,183.77) ;
	%%%%%Curve Lines [id:da7962808347806292] 
	%%%%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (171.26,178.99) .. controls (173.15,179.33) and (175.64,178.58) .. (176.93,179.99) .. controls (179.34,182.63) and (176.71,187.3) .. (177.93,190.66) .. controls (182.41,202.99) and (192.12,205.59) .. (175.93,211.66) .. controls (170.68,213.63) and (157.99,211.27) .. (155.93,204.33) .. controls (154.44,199.32) and (155.46,193.86) .. (155.93,188.66) .. controls (156.39,183.54) and (166.24,181.55) .. (170.55,178.77) ;
	%%%%%Curve Lines [id:da18841235116421573] 
	%%%%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (339.18,150.59) .. controls (321.6,157.78) and (301.81,157.96) .. (282.86,159.33) .. controls (280.03,159.53) and (282.07,154.74) .. (281.41,154.48) .. controls (272.82,151.04) and (265.33,157.67) .. (258.11,147.68) .. controls (255.92,143.89) and (256.71,138.94) .. (257.13,134.58) .. controls (257.69,128.96) and (258.84,123.29) .. (261.02,118.08) .. controls (267.89,101.64) and (278.4,91.24) .. (297.91,94.79) .. controls (307.76,96.57) and (310.78,109.9) .. (322.19,112.26) .. controls (335.2,114.95) and (351.83,105.07) .. (362.48,115.17) .. controls (368.52,120.89) and (361.48,135.1) .. (358.11,138.46) .. controls (355.22,141.36) and (350.04,140.36) .. (346.46,142.34) .. controls (343.83,143.81) and (344.13,149.62) .. (341.12,149.62) ;
	%%%%%Curve Lines [id:da1337017169743544] 
	%%%%\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (135.45,245.27) .. controls (141.78,245.27) and (148.13,244.76) .. (154.45,245.27) .. controls (165.02,246.1) and (170.16,249.42) .. (177.95,255.27) .. controls (181.26,257.75) and (178.54,263.14) .. (184.45,266.27) .. controls (188.18,268.24) and (192.97,266.84) .. (196.95,268.27) .. controls (203.25,270.53) and (219.84,287.96) .. (208.95,294.77) .. controls (196.74,302.39) and (186.24,306.2) .. (171.95,307.77) .. controls (164.15,308.62) and (152.16,313.67) .. (148.45,306.77) .. controls (146.27,302.73) and (145.07,296.25) .. (145.45,291.77) .. controls (145.57,290.23) and (147.45,288.43) .. (146.45,287.27) .. controls (137.18,276.46) and (104.49,296.3) .. (109.95,266.27) .. controls (110.4,263.77) and (117.29,251.95) .. (120.45,250.27) .. controls (124.39,248.16) and (132.76,250.63) .. (135.45,245.27) -- cycle ;
	%%%%%Shape: Ellipse [id:dp9836942997347047] 
	%%%%\draw   (125.86,223.04) .. controls (125.86,171.66) and (168.12,130.01) .. (220.25,130.01) .. controls (272.37,130.01) and (314.63,171.66) .. (314.63,223.04) .. controls (314.63,274.42) and (272.37,316.08) .. (220.25,316.08) .. controls (168.12,316.08) and (125.86,274.42) .. (125.86,223.04) -- cycle ;
	%%%%%Shape: Ellipse [id:dp40928932161849363] 
	%%%%\draw   (0,223.04) .. controls (0,103.14) and (98.61,5.94) .. (220.25,5.94) .. controls (341.88,5.94) and (440.49,103.14) .. (440.49,223.04) .. controls (440.49,342.94) and (341.88,440.14) .. (220.25,440.14) .. controls (98.61,440.14) and (0,342.94) .. (0,223.04) -- cycle ;
	%%%%%Curve Lines [id:da4064296674960646] 
	%%%%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (150,98.77) .. controls (157.27,93.3) and (180.88,99.87) .. (196.5,109.77) .. controls (197.52,110.41) and (187.05,117.47) .. (188,121.27) .. controls (189.25,126.25) and (197.56,126.05) .. (200.5,130.27) .. controls (201.18,131.24) and (201.66,141.64) .. (197.5,142.77) .. controls (190.38,144.69) and (181.95,143.85) .. (175.5,140.27) .. controls (174.58,139.75) and (172.78,140.28) .. (172.5,139.27) .. controls (171.22,134.58) and (175.25,127.13) .. (171,124.77) .. controls (167.95,123.07) and (141.8,118.61) .. (141.5,118.27) .. controls (131.48,106.81) and (143.77,97.41) .. (152,95.77) .. controls (154.34,95.3) and (158.6,96.66) .. (160.96,97) ;
	%%%%%Curve Lines [id:da25312323490597644] 
	%%%%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (79.45,88.27) .. controls (91.7,112.77) and (84.86,111.65) .. (69.95,124.27) .. controls (55.51,136.48) and (77.19,147.13) .. (72.45,153.77) .. controls (65.5,163.48) and (44.93,156.04) .. (40.95,147.27) .. controls (28.71,120.34) and (34.27,119.17) .. (53.45,105.27) .. controls (62.04,99.03) and (66.56,87.77) .. (78.45,87.77) ;
	%%%%%Curve Lines [id:da360729318904486] 
	%%%%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (380.95,238.27) .. controls (395.39,264.75) and (374.6,264.46) .. (364.95,283.77) .. controls (362.26,289.14) and (357.56,304.83) .. (366.95,305.77) .. controls (370.93,306.16) and (375.08,306.79) .. (378.95,305.77) .. controls (386.23,303.84) and (405.06,262.71) .. (406.45,260.27) .. controls (419.41,237.36) and (431.09,225.03) .. (412.95,203.27) .. controls (409.46,199.09) and (405.04,195.69) .. (400.45,192.77) .. controls (394.62,189.06) and (391.01,201.25) .. (390.45,202.77) .. controls (386.81,212.58) and (381.9,227.47) .. (380.37,236.62) .. controls (380.09,238.32) and (384.66,240.77) .. (382.95,240.77) ;
	%%%%%Curve Lines [id:da023688265776586448] 
	%%%%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (199.45,370.77) .. controls (208.53,367.36) and (257.62,348.74) .. (251.45,376.77) .. controls (249.97,383.46) and (245.15,388.96) .. (242.45,395.27) .. controls (237.05,407.86) and (267.86,399.18) .. (262.45,412.27) .. controls (261.07,415.6) and (259.62,419.55) .. (256.45,421.27) .. controls (248.89,425.35) and (242.39,421.43) .. (235.45,419.77) .. controls (225.91,417.48) and (196.36,404.05) .. (192.45,394.77) .. controls (188.43,385.23) and (195.73,378.45) .. (199.45,370.77) -- cycle ;
	%%%%%Curve Lines [id:da6920888101839253] 
	%%%%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (286.6,313.77) .. controls (284.77,313.77) and (282.65,314.75) .. (281.1,313.77) .. controls (280.12,313.14) and (280.14,311.53) .. (281.1,310.27) .. controls (279.63,301.73) and (276.37,293.42) .. (276.1,284.77) .. controls (275.75,273.56) and (309.54,254.7) .. (317.6,263.77) .. controls (337.15,285.76) and (307.84,329.81) .. (281.1,313.77) ;
	%%%%%Curve Lines [id:da10532846448231048] 
	%%%%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (55.35,287.87) .. controls (59.01,287.87) and (57.85,279.37) .. (66.35,287.87) .. controls (80.13,294.63) and (94.75,309.5) .. (83.85,323.87) .. controls (81.45,327.02) and (70.36,337.41) .. (72.35,342.87) .. controls (76.42,354.08) and (99.55,356.8) .. (101.85,359.87) .. controls (103.1,361.53) and (104.43,371.61) .. (103.35,371.87) .. controls (82.69,376.73) and (85.52,363.35) .. (73.85,357.37) .. controls (69.81,355.3) and (64.81,355.57) .. (60.85,353.37) .. controls (47.56,345.99) and (46.66,335.46) .. (41.35,323.37) .. controls (30.35,298.33) and (12.11,268.94) .. (29.35,241.37) .. controls (35.86,230.94) and (52.46,226.36) .. (63.85,228.87) .. controls (73.45,230.98) and (80.71,241.88) .. (76.35,251.87) .. controls (70.84,264.46) and (50.05,270.77) .. (59.05,283.57) ;
	%%%%%Curve Lines [id:da18872942097757894] 
	%%%%\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (283.58,65.42) .. controls (270.5,65.42) and (277.42,70.08) .. (256.58,83.58) .. controls (248.58,97.25) and (250.5,132.75) .. (239.46,139.62) .. controls (239.46,138.28) and (157.89,208.34) .. (195.14,159.71) .. controls (202.39,155.21) and (236.58,150.25) .. (230.92,155.92) .. controls (224.6,159.17) and (232.92,170.01) .. (236.11,172.43) .. controls (238.27,174.07) and (245.11,174.77) .. (243.78,175.1) .. controls (234.45,175.1) and (236.12,174.26) .. (233.45,176.43) .. controls (231.67,177.87) and (228.25,181.15) .. (228.45,183.43) .. controls (228.93,189.04) and (235.78,193.1) .. (240.45,195.1) .. controls (242.83,199) and (245.89,202.94) .. (247.78,207.1) .. controls (250.46,212.98) and (251.69,211.59) .. (249.78,217.77) .. controls (248.3,222.56) and (250.45,220.1) .. (247.45,226.1) .. controls (239.52,227.63) and (239.45,227.43) .. (224.11,221.77) ;
	%%%%%Curve Lines [id:da06063149853319194] 
	%%%%\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (283.58,65.42) .. controls (301.26,58.68) and (256.72,17.07) .. (292.58,32.92) .. controls (291.83,30.44) and (295.18,49.9) .. (298.45,47.77) .. controls (314.42,37.33) and (323.27,41.74) .. (343.78,36.1) .. controls (350.47,34.26) and (356.33,16.46) .. (366.45,12.1) .. controls (380.74,5.94) and (390.66,8.89) .. (406.25,10.5) .. controls (414.25,38.75) and (419.25,21) .. (420,18.25) .. controls (421.5,12.25) and (427.24,7.66) .. (429.5,5.75) .. controls (435.91,0.33) and (448.78,20.95) .. (448.78,7.43) ;
	%%%%%Shape: Circle [id:dp5021091831357078] 
	%%%%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.78,133.27) .. controls (240.78,131.24) and (242.42,129.6) .. (244.45,129.6) .. controls (246.47,129.6) and (248.11,131.24) .. (248.11,133.27) .. controls (248.11,135.29) and (246.47,136.93) .. (244.45,136.93) .. controls (242.42,136.93) and (240.78,135.29) .. (240.78,133.27) -- cycle ;
	%%%%%Shape: Circle [id:dp23309303264537085] 
	%%%%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.45,221.77) .. controls (220.45,219.74) and (222.09,218.1) .. (224.11,218.1) .. controls (226.14,218.1) and (227.78,219.74) .. (227.78,221.77) .. controls (227.78,223.79) and (226.14,225.43) .. (224.11,225.43) .. controls (222.09,225.43) and (220.45,223.79) .. (220.45,221.77) -- cycle ;
	%%%%%Shape: Circle [id:dp15038213760740238] 
	%%%%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.33,38.67) .. controls (333.33,36.64) and (334.97,35) .. (337,35) .. controls (339.03,35) and (340.67,36.64) .. (340.67,38.67) .. controls (340.67,40.69) and (339.03,42.33) .. (337,42.33) .. controls (334.97,42.33) and (333.33,40.69) .. (333.33,38.67) -- cycle ;
	%%%%%Straight Lines [id:da9333388028491907] 
	%%%%\draw    (265.07,10) -- (237.56,131.11) ;
	%%%%%Straight Lines [id:da0829172679489163] 
	%%%%\draw    (391.11,85.67) -- (294.43,165.5) ;
	%%%%%Shape: Circle [id:dp9600031689646695] 
	%%%%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.94,153.79) .. controls (230.94,151.76) and (232.58,150.12) .. (234.61,150.12) .. controls (236.63,150.12) and (238.28,151.76) .. (238.28,153.79) .. controls (238.28,155.81) and (236.63,157.46) .. (234.61,157.46) .. controls (232.58,157.46) and (230.94,155.81) .. (230.94,153.79) -- cycle ;
	
	
	
	
	
	
	\node at (350,320) []{$\bm{0}$};
	\node at (399,230) []{{\tiny{$w_2$}}};
	\node at (360,265) []{{\tiny $w_3$}};
	\node at (490,150) []{{\tiny $w_1$}};
	\node at (230,140) []{{\tiny $B(\Cref{const_A_D}n^{\Cref{const_packed}})$}};
	\node at (370,155) []{{\tiny $ \Phi_n^{2k_{\dagger}}$}};
	\draw [->](385,165) -- (415,165);
	\node at (360,415) []{{\tiny $B(\cref{ball_inner_length}\sqrt{n})$}};
	
	
	\node at (375,550)   []{Case (a)};

	
	
\end{scope}


\end{tikzpicture}

	\caption{Illustrations for Part (3) of the passway construction \label{fig:proof_thm1}}
\end{figure}

==> interlocked.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h!]		
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,646); %set diagram left start at 0, and has height of 646

%Curve Lines [id:da1824469335515655] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (362.89,237.06) .. controls (374.56,239.27) and (360.77,253.62) .. (370.71,253.07) .. controls (382.58,252.41) and (386.62,240.17) .. (382.37,230.08) .. controls (376.94,217.17) and (363.34,211.35) .. (349.85,213.49) .. controls (330.08,216.62) and (335.69,224.64) .. (334.69,238.15) .. controls (334.59,239.55) and (333.1,241.19) .. (333.04,242.59) .. controls (332.88,246.1) and (333.73,249.67) .. (335.05,252.93) .. controls (340.22,265.67) and (334.72,248.28) .. (340.53,250.94) .. controls (343.61,252.35) and (341.99,252.77) .. (344.51,255.05) .. controls (345.24,255.72) and (346.64,254.69) .. (347.25,253.91) .. controls (351.76,248.15) and (354.77,239.81) .. (361.66,237.37) ;
%Curve Lines [id:da27325728411114447] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (391.15,245.03) .. controls (389.25,248.8) and (387.74,252.8) .. (385.45,256.36) .. controls (380.5,264.04) and (375.27,266.25) .. (378.76,276.33) .. controls (380.15,280.34) and (387.69,274.12) .. (391.5,276) .. controls (398.92,279.66) and (390.84,297.86) .. (390.64,299.4) .. controls (388.5,315.58) and (392.15,320.71) .. (406.75,316.94) .. controls (407.99,316.62) and (408.55,314.83) .. (408.41,313.8) .. controls (407.08,304.05) and (402.22,289.56) .. (404.72,278.51) .. controls (406.31,271.52) and (408.97,273.28) .. (411.82,267.8) .. controls (413.15,265.24) and (413.03,255.98) .. (412.94,254.94) .. controls (412.56,250.39) and (415.03,237.81) .. (407.74,241.48) .. controls (404.19,243.27) and (402.25,253.67) .. (402.05,253.8) .. controls (394.06,258.74) and (398.73,242.82) .. (392.02,244.56) ;
%Curve Lines [id:da18841235116421573] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (421.08,315.87) .. controls (412.94,304.97) and (413.24,280.71) .. (418.05,283.33) .. controls (417.4,281.41) and (421.09,281.96) .. (421.15,281.46) .. controls (422,274.88) and (416.06,270.88) .. (421.69,264.08) .. controls (423.94,261.88) and (427.51,261.54) .. (430.61,261.06) .. controls (434.61,260.44) and (438.74,260.22) .. (442.74,260.8) .. controls (455.37,262.62) and (464.47,268.05) .. (465.5,282.22) .. controls (466.02,289.37) and (457.32,293.84) .. (457.73,302.18) .. controls (458.19,311.69) and (468.01,321.45) .. (462.92,330.65) .. controls (460.04,335.86) and (448.92,333.52) .. (445.99,331.78) .. controls (437.04,361.74) and (414.94,342.41) .. (412.92,340.29) .. controls (411.43,338.72) and (423.61,325.71) .. (423.08,323.62) ;
%Curve Lines [id:da1337017169743544] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=3] [line join = round][line cap = round]   (323.81,243.41) .. controls (324.97,247.92) and (326.5,252.36) .. (327.3,256.95) .. controls (328.65,264.64) and (327.23,268.91) .. (324.5,275.54) .. controls (323.33,278.36) and (319,277.41) .. (317.85,282.19) .. controls (317.13,285.21) and (319.01,288.38) .. (318.73,291.47) .. controls (318.27,296.38) and (308.9,311.41) .. (302.05,304.9) .. controls (294.37,297.6) and (289.72,290.81) .. (285.98,280.92) .. controls (283.93,275.52) and (278.13,267.9) .. (282.37,263.98) .. controls (284.84,261.69) and (289.24,259.64) .. (292.51,259.09) .. controls (283.02,238.72) and (290.75,256.13) .. (291.4,255.2) .. controls (265.37,240) and (281.74,230.72) .. (304.15,229.09) .. controls (306.01,228.96) and (315.7,231.69) .. (317.49,233.63) .. controls (319.71,236.06) and (319.49,242.48) .. (323.81,243.41) -- cycle ;
%Shape: Polygon Curved [id:ds24071340697218413] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (514.51,233.72) .. controls (517.6,221.38) and (543.91,225.23) .. (531.68,250.63) .. controls (519.44,276.03) and (539.75,273.69) .. (543.07,292.65) .. controls (546.39,311.6) and (561.36,335.23) .. (537,320.86) .. controls (512.64,306.5) and (502.96,309) .. (478.9,335.86) .. controls (454.85,362.72) and (482.94,307.09) .. (478.06,282.16) .. controls (473.18,257.23) and (445.49,260.91) .. (456.42,248.71) .. controls (467.34,236.51) and (511.42,246.06) .. (514.51,233.72) -- cycle ;
%Shape: Circle [id:dp6649907539851994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.2,308.1) .. controls (292.2,306.61) and (293.41,305.4) .. (294.9,305.4) .. controls (296.39,305.4) and (297.6,306.61) .. (297.6,308.1) .. controls (297.6,309.59) and (296.39,310.8) .. (294.9,310.8) .. controls (293.41,310.8) and (292.2,309.59) .. (292.2,308.1) -- cycle ;
%Shape: Circle [id:dp9227091137214878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537,231.3) .. controls (537,229.81) and (538.21,228.6) .. (539.7,228.6) .. controls (541.19,228.6) and (542.4,229.81) .. (542.4,231.3) .. controls (542.4,232.79) and (541.19,234) .. (539.7,234) .. controls (538.21,234) and (537,232.79) .. (537,231.3) -- cycle ;
%Curve Lines [id:da537590710246828] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] [dash pattern={on 6.75pt off 4.5pt}]  (290.6,304) .. controls (278.65,296.39) and (271.04,278.69) .. (271.4,264.8) .. controls (271.49,261.16) and (273.58,257.69) .. (275.8,254.8) .. controls (276.78,253.53) and (282.07,255.84) .. (280.6,255.2) .. controls (270.61,250.83) and (264.2,239.73) .. (275.4,230.4) .. controls (288.28,219.66) and (303.79,213.76) .. (320.2,222.4) .. controls (324.42,224.62) and (323.03,238.36) .. (326.6,235.2) .. controls (334.22,228.45) and (325.4,219.2) .. (334.6,210.8) .. controls (353.8,203.6) and (358.98,203.13) .. (369.4,204.8) .. controls (377.05,206.03) and (377.8,212.4) .. (386.6,216.8) .. controls (389.4,224.8) and (392.98,226.58) .. (393.4,232.4) .. controls (393.53,234.13) and (389.68,237.39) .. (391.4,237.2) .. controls (399.22,236.33) and (417.13,227.46) .. (421.4,236) .. controls (423.15,239.49) and (417.76,253.4) .. (420.6,254) .. controls (424.31,254.79) and (443.12,255.39) .. (446.2,254) .. controls (448.48,252.97) and (447.49,248.82) .. (449.4,247.2) .. controls (453.87,243.41) and (458.88,239.66) .. (464.6,238.4) .. controls (477.4,235.58) and (490.76,236.58) .. (503.8,235.2) .. controls (510.88,234.45) and (511,222.8) .. (520.6,222) .. controls (525.4,219.68) and (536.2,220.26) .. (536.2,225.6) ;
%Curve Lines [id:da9091335933242277] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] [dash pattern={on 6.75pt off 4.5pt}]  (299.8,310.8) .. controls (319.32,321.37) and (320.14,300.57) .. (324.6,296.4) .. controls (325.78,293.52) and (328.83,291.46) .. (329.4,288.4) .. controls (329.73,286.64) and (326.2,285.2) .. (327,283.6) .. controls (328.18,281.25) and (332.33,281.78) .. (333.8,279.6) .. controls (336.94,274.94) and (335.86,267.57) .. (340.2,264) .. controls (343.82,261.02) and (349.7,264.09) .. (354.2,262.8) .. controls (356.48,262.15) and (357.46,253.24) .. (359,251.43) .. controls (359.82,250.46) and (359.74,254.93) .. (361,254.8) .. controls (362.41,254.66) and (362.53,257.37) .. (363.8,258) .. controls (366.93,259.57) and (370.43,260.86) .. (373.8,261.2) .. controls (369,267.71) and (363.15,285.68) .. (371.8,288) .. controls (376.32,289.21) and (384.54,284.69) .. (385.8,289.2) .. controls (380.14,301.14) and (378.21,314.68) .. (386.43,324) .. controls (392.72,331.13) and (399.57,327.14) .. (407.86,325.14) .. controls (411.57,329.71) and (400.63,341.49) .. (403.8,343.6) .. controls (405.25,344.56) and (405.04,343.24) .. (406.43,344.29) .. controls (403.57,346.57) and (411.01,351.07) .. (413.4,351.6) .. controls (423,357.71) and (433.86,357.71) .. (445,357.2) .. controls (450.42,357.9) and (444.23,343.92) .. (455.8,340.4) .. controls (459.33,339.33) and (459.88,346.84) .. (463,348.8) .. controls (470.28,353.38) and (473.97,349.59) .. (482.43,348) .. controls (489.26,346.72) and (491.18,336.01) .. (506.2,328) .. controls (517.99,321.71) and (539.02,334.05) .. (545.4,334.8) .. controls (548.89,335.21) and (559.16,334.24) .. (561,326.57) .. controls (562.31,321.12) and (559.46,318.96) .. (557.8,313.6) .. controls (555.46,306.02) and (554.97,296.18) .. (551.29,289.14) .. controls (545.5,278.08) and (544.03,276.44) .. (538.14,265.43) .. controls (534.88,259.33) and (540.01,244.41) .. (542.6,238) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (329.36,243.05) -- (326.73,243.05)(328.05,241.73) -- (328.05,244.36) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (330.64,248.68) -- (328,248.68)(329.32,247.36) -- (329.32,250) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (331.82,254.32) -- (329.18,254.32)(330.5,253) -- (330.5,255.64) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (388.55,243.68) -- (385.91,243.68)(387.23,242.36) -- (387.23,245) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (386.09,248.86) -- (383.45,248.86)(384.77,247.55) -- (384.77,250.18) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (383,253.32) -- (380.36,253.32)(381.68,252) -- (381.68,254.64) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (417.73,264.77) -- (415.09,264.77)(416.41,263.45) -- (416.41,266.09) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (411,297.32) -- (408.36,297.32)(409.68,296) -- (409.68,298.64) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (411.55,303.23) -- (408.91,303.23)(410.23,301.91) -- (410.23,304.55) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (412.73,308.41) -- (410.09,308.41)(411.41,307.09) -- (411.41,309.73) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (454.45,259.23) -- (451.82,259.23)(453.14,257.91) -- (453.14,260.55) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (459.82,262.41) -- (457.18,262.41)(458.5,261.09) -- (458.5,263.73) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (464.27,266.05) -- (461.64,266.05)(462.95,264.73) -- (462.95,267.36) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (469.91,325.41) -- (467.27,325.41)(468.59,324.09) -- (468.59,326.73) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (469,330.77) -- (466.36,330.77)(467.68,329.45) -- (467.68,332.09) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (467.36,334.77) -- (464.73,334.77)(466.05,333.45) -- (466.05,336.09) ;
%Shape: Circle [id:dp4482554818269515] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (323.9,237.9) .. controls (323.9,236.41) and (325.11,235.2) .. (326.6,235.2) .. controls (328.09,235.2) and (329.3,236.41) .. (329.3,237.9) .. controls (329.3,239.39) and (328.09,240.6) .. (326.6,240.6) .. controls (325.11,240.6) and (323.9,239.39) .. (323.9,237.9) -- cycle ;
%Shape: Circle [id:dp975429313620185] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (388.7,237.2) .. controls (388.7,235.71) and (389.91,234.5) .. (391.4,234.5) .. controls (392.89,234.5) and (394.1,235.71) .. (394.1,237.2) .. controls (394.1,238.69) and (392.89,239.9) .. (391.4,239.9) .. controls (389.91,239.9) and (388.7,238.69) .. (388.7,237.2) -- cycle ;
%Shape: Circle [id:dp08323646517716421] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (417.9,254) .. controls (417.9,252.51) and (419.11,251.3) .. (420.6,251.3) .. controls (422.09,251.3) and (423.3,252.51) .. (423.3,254) .. controls (423.3,255.49) and (422.09,256.7) .. (420.6,256.7) .. controls (419.11,256.7) and (417.9,255.49) .. (417.9,254) -- cycle ;
%Shape: Circle [id:dp6616128151421248] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (444.71,255.01) .. controls (444.71,253.52) and (445.92,252.31) .. (447.41,252.31) .. controls (448.91,252.31) and (450.11,253.52) .. (450.11,255.01) .. controls (450.11,256.51) and (448.91,257.71) .. (447.41,257.71) .. controls (445.92,257.71) and (444.71,256.51) .. (444.71,255.01) -- cycle ;
%Shape: Circle [id:dp5744813095687089] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (333.29,265.87) .. controls (333.29,264.38) and (334.49,263.17) .. (335.99,263.17) .. controls (337.48,263.17) and (338.69,264.38) .. (338.69,265.87) .. controls (338.69,267.36) and (337.48,268.57) .. (335.99,268.57) .. controls (334.49,268.57) and (333.29,267.36) .. (333.29,265.87) -- cycle ;
%Shape: Circle [id:dp5878554997977248] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (372.71,259.87) .. controls (372.71,258.38) and (373.92,257.17) .. (375.41,257.17) .. controls (376.91,257.17) and (378.11,258.38) .. (378.11,259.87) .. controls (378.11,261.36) and (376.91,262.57) .. (375.41,262.57) .. controls (373.92,262.57) and (372.71,261.36) .. (372.71,259.87) -- cycle ;
%Shape: Circle [id:dp5537767418882187] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (409.29,325.59) .. controls (409.29,324.09) and (410.49,322.89) .. (411.99,322.89) .. controls (413.48,322.89) and (414.69,324.09) .. (414.69,325.59) .. controls (414.69,327.08) and (413.48,328.29) .. (411.99,328.29) .. controls (410.49,328.29) and (409.29,327.08) .. (409.29,325.59) -- cycle ;
%Shape: Circle [id:dp27534524986705344] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (460.14,343.3) .. controls (460.14,341.81) and (461.35,340.6) .. (462.84,340.6) .. controls (464.33,340.6) and (465.54,341.81) .. (465.54,343.3) .. controls (465.54,344.79) and (464.33,346) .. (462.84,346) .. controls (461.35,346) and (460.14,344.79) .. (460.14,343.3) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (295.71,212.29) -- (307.29,218.07) -- (295.71,223.86) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (268.54,285.55) -- (271.67,273) -- (279.83,283.03) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (354.29,198.29) -- (365.86,204.07) -- (354.29,209.86) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (404,226.57) -- (415.57,232.36) -- (404,238.14) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (469.38,231.55) -- (481.53,235.99) -- (470.69,243.05) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (543.24,262.03) -- (543.22,274.96) -- (532.88,267.19) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (515.24,328.82) -- (502.4,330.42) -- (508.82,319.19) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (446.63,362.79) -- (434.86,357.42) -- (446.22,351.23) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (373.8,314.39) -- (381.19,303.77) -- (385.25,316.06) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (355.74,267.01) -- (343.48,262.86) -- (354.15,255.55) ;



\node at (310,320) []{$x(=z_1)$};
\node at (320,212) []{$z_2$};
\node at (400,225) []{$z_3$};
\node at (430,245) []{$z_4$};
\node at (443,242) []{$z_5$};
\node at (545,225) []{$y$};
\node at (460,220) []{\textcolor{mygreen}{$\eta_{x\to y}$}};
\node at (470,360) []{\textcolor{myorange}{$\eta_{y\to x}$}};
\node at (310,270) []{\textcolor{white}{$\mathcal{C}_*^{1}$}};
\node at (360,230) []{\textcolor{white}{$\mathcal{C}_*^{2}$}};
\node at (400,270) []{\textcolor{white}{$\mathcal{C}_*^{3}$}};
\node at (440,290) []{\textcolor{white}{$\mathcal{C}_*^{4}$}};
\node at (500,280) []{\textcolor{white}{$\mathcal{C}_*^{5}$}};


\end{tikzpicture}

	\caption{An illustration for the construction of $\eta_{\ddagger}$ \label{fig:surround_interlock_cluster}} 
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> tikz_interlock_TH.tex <==
\begin{figure}[h!]
	
	
	\begin{tikzpicture}
		\newcommand*\sqthree{1.73205}
		
		\begin{scope}[xshift=-5cm]
			\node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
			\node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
			\node at (-1,0) [circle,fill=red,inner sep=2pt]{};
			\node at (-0.5,-0.5*\sqthree) [circle,fill=red,inner sep=2pt]{};
			\node at (1,0) [circle,fill=blue,inner sep=2pt]{};
			\node at (0.5,0.5*\sqthree) [circle,fill=blue,inner sep=2pt]{};
			
			
			\draw[blue,thin, dotted] (0,0) -- (1,0);
			\draw[blue,thin, dotted] (0,0) -- (-1,0);
			\draw[blue,thin, dotted] (0,0) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (0,0) -- (-0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (0,0) -- (-0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (0,0) -- (0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (1,0) -- (0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (1,0) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-1,0) -- (-0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (-1,0) -- (-0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-0.5,0.5*\sqthree) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-0.5,-0.5*\sqthree) -- (0.5,-0.5*\sqthree);
				
				
			\draw [black,very thick] (0,0) -- (-0.5,0.5*\sqthree);	
			\draw [black,very thick] (0,0) -- (0.5,-0.5*\sqthree);	
				
				
			\node at (-0.25,-0.25) []{$x$};
			\node at (-1,-0.8) []{\color{red}$D_1$};
			\node at (1,0.8) []{\color{blue}$D_2$};
			
			
			\node at (2.5, -2.3+0.25*\sqthree) {\small{two scenarios for $x\in \mathcal{I}^1(D_1,D_2)$ on $\mathscr{T}$}};
			
		\end{scope}
		
		
			\begin{scope}
				\node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
				\node at (-1,0) [circle,fill=red,inner sep=2pt]{};
				\node at (-0.5,-0.5*\sqthree) [circle,fill=red,inner sep=2pt]{};
				\node at (0.5,-0.5*\sqthree) [circle,fill=red,inner sep=2pt]{};
				\node at (0.5,0.5*\sqthree) [circle,fill=blue,inner sep=2pt]{};
				
				
				
			\draw[blue,thin, dotted] (0,0) -- (1,0);
			\draw[blue,thin, dotted] (0,0) -- (-1,0);
			\draw[blue,thin, dotted] (0,0) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (0,0) -- (-0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (0,0) -- (-0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (0,0) -- (0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (1,0) -- (0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (1,0) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-1,0) -- (-0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (-1,0) -- (-0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-0.5,0.5*\sqthree) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-0.5,-0.5*\sqthree) -- (0.5,-0.5*\sqthree);
			
			
			\draw [black,very thick] (0,0) -- (-0.5,0.5*\sqthree);	
			\draw [black,very thick] (0,0) -- (1,0);	
			
			
			\node at (-0.25,-0.25) []{$x$};
			\node at (-1,-0.8) []{\color{red}$D_1$};
			\node at (1,0.8) []{\color{blue}$D_2$};
			
			
		\end{scope}
		
		
			\begin{scope}[xshift=5cm,yshift=0.25*\sqthree cm]
			\node at (0.5,-0.5*\sqthree) [circle,fill=black,inner sep=1.5pt]{};
			\node at (1,0) [circle,fill=black,inner sep=1.5pt]{};
			\node at (-0.5,-0.5*\sqthree) [circle,fill=red,inner sep=2pt]{};
			\node at (2,0) [circle,fill=blue,inner sep=2pt]{};
			
%			\draw[blue,thin, dotted] (0,0) -- (1,0);
%			\draw[blue,thin, dotted] (0,0) -- (-1,0);
%			\draw[blue,thin, dotted] (0,0) -- (0.5,0.5*\sqthree);
%			\draw[blue,thin, dotted] (0,0) -- (-0.5,0.5*\sqthree);
%			\draw[blue,thin, dotted] (0,0) -- (-0.5,-0.5*\sqthree);
%			\draw[blue,thin, dotted] (0,0) -- (0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (1,0) -- (0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (1,0) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-1,0) -- (-0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (-1,0) -- (-0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-0.5,0.5*\sqthree) -- (0.5,0.5*\sqthree);
			\draw[blue,thin, dotted] (-0.5,-0.5*\sqthree) -- (0.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (1,0) -- (2,0);
			\draw[blue,thin, dotted] (2,0) -- (2.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (2,-\sqthree) -- (2.5,-0.5*\sqthree);
			\draw[blue,thin, dotted] (2,-\sqthree) -- (1,-\sqthree);
			\draw[blue,thin, dotted] (0.5,-0.5*\sqthree) -- (1,-\sqthree);
			
			
			\draw [black,very thick] (1,0) -- (0.5,0.5*\sqthree);	
			\draw [black,very thick] (1,0) -- (0.5,-0.5*\sqthree);	
			\draw [black,very thick] (1,-\sqthree) -- (0.5,-0.5*\sqthree);	
			
			
			\node at (0.6,0) []{$x_2$};
			\node at (0.9,-0.5*\sqthree) []{$x_1$};
			\node at (-0.5,-1.2) []{\color{red}$D_1$};
			\node at (2,0.3) []{\color{blue}$D_2$};
			
			
			\node at (1,-2.3) {\small{$\{x_1,x_2\}\in \mathcal{I}^2(D_1,D_2)$ on $\mathscr{H}$}};
		\end{scope}
		
		
	\end{tikzpicture}
	
	\caption{Illustrations for $D_1\leftrightsquigarrow D_2$ on $\mathscr{T}$ and $\mathscr{H}$ \label{fig:interlock_TH}}
\end{figure}

==> tikz_interlock_Z2.tex <==
\begin{figure}[h!]
	
	
	\begin{tikzpicture}
		
		\begin{scope}[xshift=5cm]
				\draw[step=1cm,blue,thin, dotted] (-1,-1) grid (2,1);
			
			\node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
			%\node at (0,1) [circle,fill=black,inner sep=1.5pt]{};
			\node at (0,-1) [circle,fill=red,inner sep=2pt]{};
			\node at (-1,0) [circle,fill=red,inner sep=2pt]{};
			\node at (1,0) [circle,fill=black,inner sep=1.5pt]{};
			%\node at (1,-1) [circle,fill=black,inner sep=1.5pt]{};
			\node at (2,0) [circle,fill=blue,inner sep=2pt]{};
			\node at (1,1) [circle,fill=blue,inner sep=2pt]{};
			
			
			\draw [black,very thick] (0,0) -- (0,1);
			\draw [black,very thick] (0,0) -- (1,0);
			\draw [black,very thick] (1,0) -- (1,-1);
			
			\node at (0.3,-0.3) []{$x_1$};
			\node at (1.3,-0.3) []{$x_2$};
			\node at (-1,-1) []{\color{red}$D_1$};
			\node at (2,1) []{\color{blue}$D_2$};
			
			
			\node at (0.5,-1.7) {\small{$\{x_1,x_2\}\in \mathcal{I}^2(D_1,D_2)$ on $\mathbb{Z}^2$}};
			
			
		\end{scope}
	
	\begin{scope}
		
	
	\draw[step=1cm,blue,thin, dotted] (-1,-1) grid (1,1);
	
	\node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
	%\node at (0,1) [circle,fill=black,inner sep=1.5pt]{};
	%\node at (0,-1) [circle,fill=black,inner sep=1.5pt]{};
	\node at (-1,0) [circle,fill=red,inner sep=2pt]{};
	\node at (1,0) [circle,fill=blue,inner sep=2pt]{};
	
	\draw [black,very thick] (0,0) -- (0,1);
	\draw [black,very thick] (0,0) -- (0,-1);
	
	\node at (0.3,-0.3) []{$x$};
		\node at (-1.3,-0.3) []{\color{red}$D_1$};
	\node at (1.3,-0.3) []{\color{blue}$D_2$};
	
	
		\node at (0,-1.7) {\small{$x\in \mathcal{I}^1(D_1,D_2)$ on $\mathbb{Z}^2$}};
\end{scope}
	
	
	\end{tikzpicture}
	
	\caption{Illustrations for $D_1\leftrightsquigarrow D_2$ on $\mathbb{Z}^2$ \label{fig:interlock_Z2}}
\end{figure}

==> tikz_lattices.tex <==
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h!]		
	\begin{tikzpicture}[scale=0.5]
		
		% Square lattice
		
		
		%\fill[pattern=squares] (0,0) circle (3cm);
		\begin{scope}
			\clip (0,0) circle (3cm);
			\begin{scope}[scale= 0.8]
					\draw[] (-10,-10) grid (10,10);
			\end{scope}
		\end{scope}
			\begin{scope}
			\node at (0,-4) {\small{square lattice $\mathbb{Z}^2$}};
		\end{scope}
		
		
		
		% Triangular lattice
		
		
		\newcommand*\rows{30}
		\begin{scope}[xshift=10cm]
			\clip (0,0) circle (3cm);
			\begin{scope}[xshift=-5.5cm,yshift=-3cm,scale=0.8]
				\foreach \row in {0, 1, ...,\rows} {
					\draw ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(\rows,0)+\row*(-0.5, {0.5*sqrt(3)})$);
					\draw ($\row*(1, 0)$) -- ($(\rows/2,{\rows/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
					\draw ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
				}	
			\end{scope}
		\end{scope}
		\begin{scope}[xshift=10cm]
			\node at (0,-4) {\small{triangular lattice $\mathscr{T}$}};
		\end{scope}
		
		
		
		% Hexagonal lattice
		
		\begin{scope}[xshift=20cm]
			\clip (0,0) circle (3cm);
			\begin{scope}[xshift=3cm,yshift=-5cm,scale=0.8]
				\begin{scope}[rotate=90]
					\foreach \i in {0,...,10} 
					\foreach \j in {0,...,10} {
						\foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
						\foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
				\end{scope}
			\end{scope}
		\end{scope}
		\begin{scope}[xshift=20cm]
			\node at (0,-4) {\small{hexagonal lattice $\mathscr{H}$}};
		\end{scope}
		
	\end{tikzpicture}
	\caption{Illustrations for $\mathbb{Z}^2$, $\mathscr{T}$ and $\mathscr{H}$. \label{fig:lattices}}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> tikz_other_spirals.tex <==
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h!]		
	\begin{tikzpicture}
		
		\newcommand*\rows{40}
		\newcommand*\sqthree{1.73205}
		
		\begin{scope}[scale=0.8]
			

		
		\begin{scope}
			\clip (0,-0.2) rectangle (6,6);
			\begin{scope}[xshift=-0.2cm,yshift=-0.3cm]
				
				
				\begin{scope}[xshift=-4.5cm,yshift=-2cm,scale=0.5]
					\foreach \row in {0, 1, ...,\rows} {
						\draw[blue,thin, dotted] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(\rows,0)+\row*(-0.5, {0.5*sqrt(3)})$);
						\draw[blue,thin, dotted] ($\row*(1, 0)$) -- ($(\rows/2,{\rows/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
						\draw[blue,thin, dotted] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
					}			
				\end{scope}
				\begin{scope}[xshift=3cm,yshift={3.2050635cm},scale=0.5]
					\node at (0,0) [circle,fill=black,inner sep=1.5pt]{}; 
					\node at (0.07,{0.5*\sqthree}) []{$\bm{0}$};
					\node at (0.5,{0.5*\sqthree}) [circle,fill=red,inner sep=1.5pt]{}; 
					\node at (-0.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (0,{1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1,{1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2,{0*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1,{-1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (0,{-1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-1,{-1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-1.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-2,{-0*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-2.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-2,{1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-1.5,{1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-1,{2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-0,{2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1,{2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2,{2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2.5,{1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3,{1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (4,{0*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3,{-1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2.5,{-1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2,{-2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1,{-2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (0,{-2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-1,{-2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-2,{-2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};				
					\node at (-2.5,{-1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-3,{-1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-3.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-4,{0*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-4.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-4,{1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-3.5,{1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-3,{2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-2.5,{2.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-2,{3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-1,{3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (0,{3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1,{3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2,{3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2,{3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3,{3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3.5,{2.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (4,{2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (4.5,{1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (5,{1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (5.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (6,{0*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (5.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (5,{-1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (4.5,{-1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (4,{-2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3.5,{-2.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (3,{-3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (2,{-3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (1,{-3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (0,{-3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-1,{-3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-2,{-3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-3,{-3*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-3.5,{-2.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-4,{-2*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-4.5,{-1.5*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					\node at (-5,{-1*\sqthree}) [circle,fill=black,inner sep=1.5pt]{};
					
					
					
					
					%\curve
					\draw [pink,very thick] (-4.5,{-0.5*\sqthree}) -- (-2.5,{-2.5*\sqthree});
					\draw [pink,very thick] (-2.5,{-2.5*\sqthree}) -- (2.5,{-2.5*\sqthree});
					\draw [pink,very thick] (2.5,{-2.5*\sqthree}) -- (5,{0*\sqthree});
					\draw [pink,very thick] (5,{0*\sqthree}) -- (2.5,{2.5*\sqthree});
					\draw [pink,very thick] (2.5,{2.5*\sqthree}) -- (-1.5,{2.5*\sqthree});
					\draw [pink,very thick] (-1.5,{2.5*\sqthree}) -- (-3.5,{0.5*\sqthree});
					\draw [pink,very thick] (-3.5,{0.5*\sqthree}) -- (-1.5,{-1.5*\sqthree});
					\draw [pink,very thick] (-1.5,{-1.5*\sqthree}) -- (1.5,{-1.5*\sqthree});
					\draw [pink,very thick] (1.5,{-1.5*\sqthree}) -- (3,{0*\sqthree});
					\draw [pink,very thick] (3,{0*\sqthree}) -- (1.5,{1.5*\sqthree});
					\draw [pink,very thick] (1.5,{1.5*\sqthree}) -- (-0.5,{1.5*\sqthree});
					\draw [pink,very thick] (-0.5,{1.5*\sqthree}) -- (-1.5,{0.5*\sqthree});
					\draw [pink,very thick] (-1.5,{0.5*\sqthree}) -- (-0.5,{-0.5*\sqthree});
					\draw [pink,very thick] (-0.5,{-0.5*\sqthree}) -- (0.5,{-0.5*\sqthree});
					\draw [pink,very thick] (0.5,{-0.5*\sqthree}) -- (1,{0*\sqthree});
					\draw [pink,very thick] (1,{0*\sqthree}) -- (0.5,{0.5*\sqthree});
				\end{scope}
				
			\end{scope}
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=3.3cm]
			\node at (0,-4) {\small{spiral $D_n^{\mathscr{T}}$}};
				\draw [->] (-3,-0.5) to (-2.5,-0.75);
			\node at (-3,-0.25) []{$v_n^{\mathscr{T}}$};
		\end{scope}
		
		
		\begin{scope}[xshift=8cm]
			\clip (0,-0.2) rectangle (6.3,6);
			\begin{scope}[xshift=6cm,yshift=-3cm,scale=0.22]
				\begin{scope}[rotate=90]
					\foreach \i in {-10,...,30} 
					\foreach \j in {-10,...,30} {
						\foreach \a in {0,120,-120} \draw[blue,thin, dotted] (3*\i,2*sin{60}*\j) -- +(\a:1);
						\foreach \a in {0,120,-120} \draw[blue,thin, dotted] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
				\end{scope}
			\end{scope}
		\end{scope}
		\begin{scope}[xshift=11cm,yshift=3.3cm]
			\node at (0,-4) {\small{spiral $D_n^{\mathscr{H}}$}};
				\draw [->] (-3.4,-1.3) to (-3,-1.75);
			\node at (-3.5,-1.25) []{$v_n^{\mathscr{H}}$};
		\end{scope}
		
		\begin{scope}[xshift=10.95cm,yshift=2.95cm,scale=0.22]
			\begin{scope}[yshift=-3cm]
				
				\node at (0,0) [circle,fill=red,inner sep=1.2pt]{}; 
				\node at ({0.6*\sqthree},-0.6) []{$\bm{0}$};
				\node at (-{0.5*\sqthree},-0.5) [circle,fill=black,inner sep=1.2pt]{}; 
				\node at (-{0.5*\sqthree},1.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at (-{1.5*\sqthree},-1.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at (-{1.5*\sqthree},-3.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at (-{0.5*\sqthree},-4.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0.5*\sqthree},-3.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1.5*\sqthree},-4.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2.5*\sqthree},-3.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3*\sqthree},-3) [circle,fill=black,inner sep=1.2pt]{}; 
				\node at ({2*\sqthree},-2) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2*\sqthree},0) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1*\sqthree},1) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1*\sqthree},3) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0*\sqthree},4) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1*\sqthree},4) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2*\sqthree},3) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2*\sqthree},1) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3*\sqthree},0) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3*\sqthree},-2) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4*\sqthree},-3) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4*\sqthree},-5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3.5*\sqthree},-6.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2.5*\sqthree},-7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1.5*\sqthree},-6.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-0.5*\sqthree},-7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0.5*\sqthree},-6.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1.5*\sqthree},-7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2.5*\sqthree},-6.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3.5*\sqthree},-7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({4.5*\sqthree},-6.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({5.5*\sqthree},-7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({5.5*\sqthree},-6.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({5.5*\sqthree},-4.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({4.5*\sqthree},-3.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({4.5*\sqthree},-1.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3.5*\sqthree},-0.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3.5*\sqthree},1.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2.5*\sqthree},2.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2.5*\sqthree},4.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1.5*\sqthree},5.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1.5*\sqthree},7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0.5*\sqthree},8.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0.5*\sqthree},10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-0.5*\sqthree},11.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1.5*\sqthree},10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1.5*\sqthree},8.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2.5*\sqthree},7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2.5*\sqthree},5.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3.5*\sqthree},4.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3.5*\sqthree},2.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4.5*\sqthree},1.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4.5*\sqthree},-0.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-5.5*\sqthree},-1.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-5.5*\sqthree},-3.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-6.5*\sqthree},-4.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-6.5*\sqthree},-6.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-7.5*\sqthree},-7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-7.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-6.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-5.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-0.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({4.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({5.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({6.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({7.5*\sqthree},-10.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({8.5*\sqthree},-9.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({8*\sqthree},-8) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({8*\sqthree},-6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({7*\sqthree},-5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({7*\sqthree},-3) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({6*\sqthree},-2) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({6*\sqthree},0) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({5*\sqthree},1) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({5*\sqthree},3) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({4*\sqthree},4) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({4*\sqthree},6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3*\sqthree},7) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3*\sqthree},9) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2*\sqthree},10) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({2*\sqthree},12) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1*\sqthree},13) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({1*\sqthree},15) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0*\sqthree},16) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1*\sqthree},16) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2*\sqthree},15) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2*\sqthree},13) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3*\sqthree},12) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-3*\sqthree},10) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4*\sqthree},9) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4*\sqthree},7) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-5*\sqthree},6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-5*\sqthree},4) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-6*\sqthree},3) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-6*\sqthree},1) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-7*\sqthree},0) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-7*\sqthree},-2) [circle,fill=black,inner sep=1.2pt]{};
				
				
				%holes
				\node at ({0*\sqthree},6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1*\sqthree},6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-0.5*\sqthree},8.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({0.5*\sqthree},13.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-0.5*\sqthree},14.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-1.5*\sqthree},13.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({4*\sqthree},-5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({3*\sqthree},-6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-2.5*\sqthree},-4.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-6*\sqthree},-8) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-4.5*\sqthree},-7.5) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({-5*\sqthree},-6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({7*\sqthree},-6) [circle,fill=black,inner sep=1.2pt]{};
				\node at ({7*\sqthree},-8) [circle,fill=black,inner sep=1.2pt]{};
				
				%curve 
				
				\draw [pink,very thick] ({-7.5*\sqthree},-3.5) -- ({-7*\sqthree},-3);
				\draw [pink,very thick] ({-7*\sqthree},-3) -- ({-6.5*\sqthree},-3.5);
				\draw [pink,very thick] ({-6.5*\sqthree},-3.5) -- ({-6*\sqthree},-3);
				\draw [pink,very thick] ({-6*\sqthree},-3) -- ({-6*\sqthree},-2);
				\draw [pink,very thick] ({-6*\sqthree},-2) -- ({-6.5*\sqthree},-1.5);
				\draw [pink,very thick] ({-6.5*\sqthree},-1.5) -- ({-6.5*\sqthree},-0.5);
				\draw [pink,very thick] ({-6.5*\sqthree},-0.5) -- ({-6*\sqthree},0);
				\draw [pink,very thick] ({-6*\sqthree},0) -- ({-5.5*\sqthree},-0.5);
				\draw [pink,very thick] ({-5.5*\sqthree},-0.5) -- ({-5*\sqthree},-0);
				\draw [pink,very thick] ({-5*\sqthree},0) -- ({-5*\sqthree},1);
				\draw [pink,very thick] ({-5*\sqthree},1) -- ({-5.5*\sqthree},1.5);
				\draw [pink,very thick] ({-5.5*\sqthree},1.5) -- ({-5.5*\sqthree},2.5);
				\draw [pink,very thick] ({-5.5*\sqthree},2.5) -- ({-5*\sqthree},3);
				\draw [pink,very thick] ({-5*\sqthree},3) -- ({-4.5*\sqthree},2.5);
				\draw [pink,very thick] ({-4.5*\sqthree},2.5) -- ({-4*\sqthree},3);
				\draw [pink,very thick] ({-4*\sqthree},3) -- ({-4*\sqthree},4);
				\draw [pink,very thick] ({-4*\sqthree},4) -- ({-4.5*\sqthree},4.5);
				\draw [pink,very thick] ({-4.5*\sqthree},4.5) -- ({-4.5*\sqthree},5.5);
				\draw [pink,very thick] ({-4.5*\sqthree},5.5) -- ({-4*\sqthree},6);
				\draw [pink,very thick] ({-4*\sqthree},6) -- ({-3.5*\sqthree},5.5);
				\draw [pink,very thick] ({-3.5*\sqthree},5.5) -- ({-3*\sqthree},6);
				\draw [pink,very thick] ({-3*\sqthree},6) -- ({-3*\sqthree},7);
				\draw [pink,very thick] ({-3*\sqthree},7) -- ({-3.5*\sqthree},7.5);
				\draw [pink,very thick] ({-3.5*\sqthree},7.5) -- ({-3.5*\sqthree},8.5);
				\draw [pink,very thick] ({-3.5*\sqthree},8.5) -- ({-3*\sqthree},9);
				\draw [pink,very thick] ({-3*\sqthree},9) -- ({-2.5*\sqthree},8.5);
				\draw [pink,very thick] ({-2.5*\sqthree},8.5) -- ({-2*\sqthree},9);
				\draw [pink,very thick] ({-2*\sqthree},9) -- ({-2*\sqthree},10);
				\draw [pink,very thick] ({-2*\sqthree},10) -- ({-2.5*\sqthree},10.5);
				\draw [pink,very thick] ({-2.5*\sqthree},10.5) -- ({-2.5*\sqthree},11.5);
				\draw [pink,very thick] ({-2.5*\sqthree},11.5) -- ({-2*\sqthree},12);
				\draw [pink,very thick] ({-2*\sqthree},12) -- ({-1.5*\sqthree},11.5);
				\draw [pink,very thick] ({-1.5*\sqthree},11.5) -- ({-1*\sqthree},12);
				\draw [pink,very thick] ({-1*\sqthree},12) -- ({-1*\sqthree},13);
				\draw [pink,very thick] ({-1*\sqthree},13) -- ({-0.5*\sqthree},13.5);
				
				
				
				\draw [pink,very thick] ({-0.5*\sqthree},13.5) -- ({-0*\sqthree},13);
				\draw [pink,very thick] ({-0*\sqthree},13) -- ({-0*\sqthree},12);
				\draw [pink,very thick] ({-0*\sqthree},12) -- ({0.5*\sqthree},11.5);
				\draw [pink,very thick] ({0.5*\sqthree},11.5) -- ({1*\sqthree},12);
				\draw [pink,very thick] ({1*\sqthree},12) -- ({1.5*\sqthree},11.5);
				\draw [pink,very thick] ({1.5*\sqthree},11.5) -- ({1.5*\sqthree},10.5);
				\draw [pink,very thick] ({1.5*\sqthree},10.5) -- ({1*\sqthree},10);
				\draw [pink,very thick] ({1*\sqthree},10) -- ({1*\sqthree},9);
				\draw [pink,very thick] ({1*\sqthree},9) -- ({1.5*\sqthree},8.5);
				\draw [pink,very thick] ({1.5*\sqthree},8.5) -- ({2*\sqthree},9);
				\draw [pink,very thick] ({2*\sqthree},9) -- ({2.5*\sqthree},8.5);
				\draw [pink,very thick] ({2.5*\sqthree},8.5) -- ({2.5*\sqthree},7.5);
				\draw [pink,very thick] ({2.5*\sqthree},7.5) -- ({2*\sqthree},7);
				\draw [pink,very thick] ({2*\sqthree},7) -- ({2*\sqthree},6);
				\draw [pink,very thick] ({2*\sqthree},6) -- ({2.5*\sqthree},5.5);
				\draw [pink,very thick] ({2.5*\sqthree},5.5) -- ({3*\sqthree},6);
				\draw [pink,very thick] ({3*\sqthree},6) -- ({3.5*\sqthree},5.5);
				\draw [pink,very thick] ({3.5*\sqthree},5.5) -- ({3.5*\sqthree},4.5);
				
				
				
				\begin{scope}[xshift=5.19615242271cm,yshift=-9cm]
					\draw [pink,very thick] ({-0*\sqthree},13) -- ({0.5*\sqthree},13.5);
					\draw [pink,very thick] ({-0*\sqthree},13) -- ({-0*\sqthree},12);
					\draw [pink,very thick] ({-0*\sqthree},12) -- ({0.5*\sqthree},11.5);
					\draw [pink,very thick] ({0.5*\sqthree},11.5) -- ({1*\sqthree},12);
					\draw [pink,very thick] ({1*\sqthree},12) -- ({1.5*\sqthree},11.5);
					\draw [pink,very thick] ({1.5*\sqthree},11.5) -- ({1.5*\sqthree},10.5);
					\draw [pink,very thick] ({1.5*\sqthree},10.5) -- ({1*\sqthree},10);
					\draw [pink,very thick] ({1*\sqthree},10) -- ({1*\sqthree},9);
					\draw [pink,very thick] ({1*\sqthree},9) -- ({1.5*\sqthree},8.5);
					\draw [pink,very thick] ({1.5*\sqthree},8.5) -- ({2*\sqthree},9);
					\draw [pink,very thick] ({2*\sqthree},9) -- ({2.5*\sqthree},8.5);
					\draw [pink,very thick] ({2.5*\sqthree},8.5) -- ({2.5*\sqthree},7.5);
					\draw [pink,very thick] ({2.5*\sqthree},7.5) -- ({2*\sqthree},7);
					\draw [pink,very thick] ({2*\sqthree},7) -- ({2*\sqthree},6);
					\draw [pink,very thick] ({2*\sqthree},6) -- ({2.5*\sqthree},5.5);
					\draw [pink,very thick] ({2.5*\sqthree},5.5) -- ({3*\sqthree},6);
					\draw [pink,very thick] ({3*\sqthree},6) -- ({3.5*\sqthree},5.5);
					\draw [pink,very thick] ({3.5*\sqthree},5.5) -- ({3.5*\sqthree},4.5);
					\draw [pink,very thick] ({3.5*\sqthree},4.5) -- ({3*\sqthree},4);
					\draw [pink,very thick] ({3*\sqthree},4) -- ({3*\sqthree},3);
					\draw [pink,very thick] ({3*\sqthree},3) -- ({3.5*\sqthree},2.5);
					\draw [pink,very thick] ({3.5*\sqthree},2.5) -- ({3.5*\sqthree},1.5);
					\draw [pink,very thick] ({3.5*\sqthree},1.5) -- ({3*\sqthree},1);
					\draw [pink,very thick] ({3*\sqthree},1) -- ({3*\sqthree},0);
				\end{scope}
				
				
				\begin{scope}[xshift=0.86602540378cm,yshift=-7.5cm]
%					\draw [pink,very thick] ({-1*\sqthree},13) -- ({-1.5*\sqthree},13.5);
%					\draw [pink,very thick] ({-0.5*\sqthree},13.5) -- ({-1*\sqthree},13);
					\draw [pink,very thick] ({-0*\sqthree},13) -- ({0.5*\sqthree},13.5);
					\draw [pink,very thick] ({0.5*\sqthree},13.5) -- ({0.5*\sqthree},14.5);	
					
					
					
					\draw [pink,very thick] ({0.5*\sqthree},14.5) -- ({0*\sqthree},15);	
					\draw [pink,very thick] ({0*\sqthree},15) -- ({-0.5*\sqthree},14.5);
					\draw [pink,very thick] ({-0.5*\sqthree},14.5) -- ({-1*\sqthree},15);
					\draw [pink,very thick] ({-1*\sqthree},15) -- ({-1.5*\sqthree},14.5);
					\draw [pink,very thick] ({-1.5*\sqthree},14.5) -- ({-2*\sqthree},15);	
					\draw [pink,very thick] ({-2*\sqthree},15) -- ({-2.5*\sqthree},14.5);
					\draw [pink,very thick] ({-2.5*\sqthree},14.5) -- ({-2.5*\sqthree},13.5);
					\draw [pink,very thick] ({-2.5*\sqthree},13.5) -- ({-2*\sqthree},13);
					
					
					

					\draw [pink,very thick] ({-0*\sqthree},13) -- ({-0*\sqthree},12);
					\draw [pink,very thick] ({-0*\sqthree},12) -- ({0.5*\sqthree},11.5);
					\draw [pink,very thick] ({0.5*\sqthree},11.5) -- ({1*\sqthree},12);
					\draw [pink,very thick] ({1*\sqthree},12) -- ({1.5*\sqthree},11.5);
					\draw [pink,very thick] ({1.5*\sqthree},11.5) -- ({1.5*\sqthree},10.5);
					\draw [pink,very thick] ({1.5*\sqthree},10.5) -- ({1*\sqthree},10);
					\draw [pink,very thick] ({1*\sqthree},10) -- ({1*\sqthree},9);
					\draw [pink,very thick] ({1*\sqthree},9) -- ({1.5*\sqthree},8.5);
					\draw [pink,very thick] ({1.5*\sqthree},8.5) -- ({2*\sqthree},9);
					\draw [pink,very thick] ({2*\sqthree},9) -- ({2.5*\sqthree},8.5);
					\draw [pink,very thick] ({2.5*\sqthree},8.5) -- ({2.5*\sqthree},7.5);
					\draw [pink,very thick] ({2.5*\sqthree},7.5) -- ({2*\sqthree},7);
					\draw [pink,very thick] ({2*\sqthree},7) -- ({2*\sqthree},6);
					\draw [pink,very thick] ({2*\sqthree},6) -- ({2.5*\sqthree},5.5);
					\draw [pink,very thick] ({2.5*\sqthree},5.5) -- ({3*\sqthree},6);
					\draw [pink,very thick] ({3*\sqthree},6) -- ({3.5*\sqthree},5.5);
					\draw [pink,very thick] ({3.5*\sqthree},5.5) -- ({3.5*\sqthree},4.5);
					\draw [pink,very thick] ({3.5*\sqthree},4.5) -- ({3*\sqthree},4);
					\draw [pink,very thick] ({3*\sqthree},4) -- ({3*\sqthree},3);
					\draw [pink,very thick] ({3*\sqthree},3) -- ({2.5*\sqthree},2.5);
				\end{scope}
				
				\begin{scope}[xshift=-0.86602540378cm,yshift=-7.5cm]
%					\draw [pink,very thick] ({-3.5*\sqthree},-0.5) -- ({-4*\sqthree},0);
%					\draw [pink,very thick] ({-4*\sqthree},0) -- ({-4*\sqthree},1);
%					\draw [pink,very thick] ({-4*\sqthree},1) -- ({-4.5*\sqthree},1.5);
					\draw [pink,very thick] ({-3.5*\sqthree},-1.5) -- ({-3.5*\sqthree},-0.5);
					\draw [pink,very thick] ({-3.5*\sqthree},-1.5) -- ({-4*\sqthree},-2);
					\draw [pink,very thick] ({-4.5*\sqthree},-1.5) -- ({-4*\sqthree},-2);
					\draw [pink,very thick] ({-4.5*\sqthree},-1.5) -- ({-4.5*\sqthree},-0.5);
					\draw [pink,very thick] ({-5*\sqthree},0) -- ({-4.5*\sqthree},-0.5);
					\draw [pink,very thick] ({-5*\sqthree},0) -- ({-5*\sqthree},1);
					\draw [pink,very thick] ({-5.5*\sqthree},1.5) -- ({-5*\sqthree},1);
					\draw [pink,very thick] ({-5.5*\sqthree},1.5) -- ({-5.5*\sqthree},2.5);
					\draw [pink,very thick] ({-5*\sqthree},3) -- ({-5.5*\sqthree},2.5);
					\draw [pink,very thick] ({-5*\sqthree},3) -- ({-4.5*\sqthree},2.5);
					\draw [pink,very thick] ({-4.5*\sqthree},2.5) -- ({-4*\sqthree},3);
					\draw [pink,very thick] ({-4*\sqthree},3) -- ({-4*\sqthree},4);
					\draw [pink,very thick] ({-4*\sqthree},4) -- ({-4.5*\sqthree},4.5);
					\draw [pink,very thick] ({-4.5*\sqthree},4.5) -- ({-4.5*\sqthree},5.5);
					\draw [pink,very thick] ({-4.5*\sqthree},5.5) -- ({-4*\sqthree},6);
					\draw [pink,very thick] ({-4*\sqthree},6) -- ({-3.5*\sqthree},5.5);
					\draw [pink,very thick] ({-3.5*\sqthree},5.5) -- ({-3*\sqthree},6);
					\draw [pink,very thick] ({-3*\sqthree},6) -- ({-3*\sqthree},7);
					\draw [pink,very thick] ({-3*\sqthree},7) -- ({-3.5*\sqthree},7.5);
					\draw [pink,very thick] ({-3.5*\sqthree},7.5) -- ({-3.5*\sqthree},8.5);
					\draw [pink,very thick] ({-3.5*\sqthree},8.5) -- ({-3*\sqthree},9);
					\draw [pink,very thick] ({-3*\sqthree},9) -- ({-2.5*\sqthree},8.5);
					\draw [pink,very thick] ({-2.5*\sqthree},8.5) -- ({-2*\sqthree},9);
					\draw [pink,very thick] ({-2*\sqthree},9) -- ({-2*\sqthree},10);
					\draw [pink,very thick] ({-2*\sqthree},10) -- ({-2.5*\sqthree},10.5);
					\draw [pink,very thick] ({-2.5*\sqthree},10.5) -- ({-2.5*\sqthree},11.5);
					\draw [pink,very thick] ({-2.5*\sqthree},11.5) -- ({-2*\sqthree},12);
					\draw [pink,very thick] ({-2*\sqthree},12) -- ({-1.5*\sqthree},11.5);
					\draw [pink,very thick] ({-1.5*\sqthree},11.5) -- ({-1*\sqthree},12);
					\draw [pink,very thick] ({-1*\sqthree},12) -- ({-1*\sqthree},13);
					%\draw [pink,very thick] ({-1*\sqthree},13) -- ({-0.5*\sqthree},13.5);
				\end{scope}
				
				\begin{scope}[xshift=1.73205080757cm,yshift=-9cm]
%					\draw [pink,very thick] ({-3*\sqthree},4) -- ({-3.5*\sqthree},4.5);
%					\draw [pink,very thick] ({-3.5*\sqthree},4.5) -- ({-3.5*\sqthree},5.5);
%					\draw [pink,very thick] ({-3.5*\sqthree},5.5) -- ({-3*\sqthree},6);
					\draw [pink,very thick] ({-3*\sqthree},4) -- ({-3*\sqthree},3);
					\draw [pink,very thick] ({-3.5*\sqthree},2.5) -- ({-3*\sqthree},3);
					\draw [pink,very thick] ({-3.5*\sqthree},2.5) -- ({-4*\sqthree},3);
					\draw [pink,very thick] ({-4*\sqthree},4) -- ({-4*\sqthree},3);
					\draw [pink,very thick] ({-4*\sqthree},4) -- ({-4.5*\sqthree},4.5);
					\draw [pink,very thick] ({-4.5*\sqthree},5.5) -- ({-4.5*\sqthree},4.5);
					\draw [pink,very thick] ({-4.5*\sqthree},5.5) -- ({-4*\sqthree},6);
					\draw [pink,very thick] ({-3.5*\sqthree},5.5) -- ({-4*\sqthree},6);
					\draw [pink,very thick] ({-3.5*\sqthree},5.5) -- ({-3*\sqthree},6);
					\draw [pink,very thick] ({-3*\sqthree},6) -- ({-3*\sqthree},7);
					\draw [pink,very thick] ({-3*\sqthree},7) -- ({-3.5*\sqthree},7.5);
					\draw [pink,very thick] ({-3.5*\sqthree},7.5) -- ({-3.5*\sqthree},8.5);
					\draw [pink,very thick] ({-3.5*\sqthree},8.5) -- ({-3*\sqthree},9);
					\draw [pink,very thick] ({-3*\sqthree},9) -- ({-2.5*\sqthree},8.5);
					\draw [pink,very thick] ({-2.5*\sqthree},8.5) -- ({-2*\sqthree},9);
					\draw [pink,very thick] ({-2*\sqthree},9) -- ({-2*\sqthree},10);
					\draw [pink,very thick] ({-2*\sqthree},10) -- ({-2.5*\sqthree},10.5);
					\draw [pink,very thick] ({-2.5*\sqthree},10.5) -- ({-2.5*\sqthree},11.5);
					\draw [pink,very thick] ({-2.5*\sqthree},11.5) -- ({-2*\sqthree},12);
					\draw [pink,very thick] ({-2*\sqthree},12) -- ({-1.5*\sqthree},11.5);
					\draw [pink,very thick] ({-1.5*\sqthree},11.5) -- ({-1*\sqthree},12);
					\draw [pink,very thick] ({-1*\sqthree},12) -- ({-0.5*\sqthree},11.5);
					\draw [pink,very thick] ({-0.5*\sqthree},11.5) -- ({-0.5*\sqthree},10.5);
					\draw [pink,very thick] ({-0.5*\sqthree},10.5) -- ({-1*\sqthree},10);
					\draw [pink,very thick] ({-1*\sqthree},10) -- ({-1*\sqthree},9);
				\end{scope}
				
				\begin{scope}[xshift=0cm,yshift=-17cm]
					\begin{scope}[rotate=-60]
						\draw [pink,very thick] ({-6.5*\sqthree},-1.5) -- ({-6.5*\sqthree},-0.5);
						\draw [pink,very thick] ({-6.5*\sqthree},-0.5) -- ({-6*\sqthree},0);
						\draw [pink,very thick] ({-6*\sqthree},0) -- ({-5.5*\sqthree},-0.5);
						\draw [pink,very thick] ({-5.5*\sqthree},-0.5) -- ({-5*\sqthree},-0);
						\draw [pink,very thick] ({-5*\sqthree},0) -- ({-5*\sqthree},1);
						\draw [pink,very thick] ({-5*\sqthree},1) -- ({-5.5*\sqthree},1.5);
						\draw [pink,very thick] ({-5.5*\sqthree},1.5) -- ({-5.5*\sqthree},2.5);
						\draw [pink,very thick] ({-5.5*\sqthree},2.5) -- ({-5*\sqthree},3);
						\draw [pink,very thick] ({-5*\sqthree},3) -- ({-4.5*\sqthree},2.5);
						\draw [pink,very thick] ({-4.5*\sqthree},2.5) -- ({-4*\sqthree},3);
						\draw [pink,very thick] ({-4*\sqthree},3) -- ({-4*\sqthree},4);
						\draw [pink,very thick] ({-4*\sqthree},4) -- ({-4.5*\sqthree},4.5);
						\draw [pink,very thick] ({-4.5*\sqthree},4.5) -- ({-4.5*\sqthree},5.5);
						\draw [pink,very thick] ({-4.5*\sqthree},5.5) -- ({-4*\sqthree},6);
						\draw [pink,very thick] ({-4*\sqthree},6) -- ({-3.5*\sqthree},5.5);
						\draw [pink,very thick] ({-3.5*\sqthree},5.5) -- ({-3*\sqthree},6);
						\draw [pink,very thick] ({-3*\sqthree},6) -- ({-3*\sqthree},7);
						\draw [pink,very thick] ({-3*\sqthree},7) -- ({-3.5*\sqthree},7.5);
						\draw [pink,very thick] ({-3.5*\sqthree},7.5) -- ({-3.5*\sqthree},8.5);
						\draw [pink,very thick] ({-3.5*\sqthree},8.5) -- ({-3*\sqthree},9);
						\draw [pink,very thick] ({-3*\sqthree},9) -- ({-2.5*\sqthree},8.5);
						\draw [pink,very thick] ({-2.5*\sqthree},8.5) -- ({-2*\sqthree},9);
						\draw [pink,very thick] ({-2*\sqthree},9) -- ({-2*\sqthree},10);
						\draw [pink,very thick] ({-2*\sqthree},10) -- ({-2.5*\sqthree},10.5);
						\draw [pink,very thick] ({-2.5*\sqthree},10.5) -- ({-2.5*\sqthree},11.5);
						\draw [pink,very thick] ({-2.5*\sqthree},11.5) -- ({-2*\sqthree},12);
						\draw [pink,very thick] ({-2*\sqthree},12) -- ({-1.5*\sqthree},11.5);
						\draw [pink,very thick] ({-1.5*\sqthree},11.5) -- ({-1*\sqthree},12);
						\draw [pink,very thick] ({-1*\sqthree},12) -- ({-1*\sqthree},13);
					\end{scope}
				\end{scope}
				
				\begin{scope}[xshift=0cm,yshift=-14cm]
					\begin{scope}[rotate=-60]
						\draw [pink,very thick] ({-5.5*\sqthree},1.5) -- ({-5.5*\sqthree},2.5);
						\draw [pink,very thick] ({-5.5*\sqthree},2.5) -- ({-5*\sqthree},3);
						\draw [pink,very thick] ({-5*\sqthree},3) -- ({-4.5*\sqthree},2.5);
						\draw [pink,very thick] ({-4.5*\sqthree},2.5) -- ({-4*\sqthree},3);
						\draw [pink,very thick] ({-4*\sqthree},3) -- ({-4*\sqthree},4);
						\draw [pink,very thick] ({-4*\sqthree},4) -- ({-4.5*\sqthree},4.5);
						\draw [pink,very thick] ({-4.5*\sqthree},4.5) -- ({-4.5*\sqthree},5.5);
						\draw [pink,very thick] ({-4.5*\sqthree},5.5) -- ({-4*\sqthree},6);
						\draw [pink,very thick] ({-4*\sqthree},6) -- ({-3.5*\sqthree},5.5);
						\draw [pink,very thick] ({-3.5*\sqthree},5.5) -- ({-3*\sqthree},6);
						\draw [pink,very thick] ({-3*\sqthree},6) -- ({-3*\sqthree},7);
						\draw [pink,very thick] ({-3*\sqthree},7) -- ({-3.5*\sqthree},7.5);
						\draw [pink,very thick] ({-3.5*\sqthree},7.5) -- ({-3.5*\sqthree},8.5);
						\draw [pink,very thick] ({-3.5*\sqthree},8.5) -- ({-3*\sqthree},9);
					\end{scope}
				\end{scope}
				
				
				
			\end{scope}
			
			
		\end{scope}
		
		
		
		\end{scope}
	\end{tikzpicture}
	\caption{Illustrations for the spirals $D_n^{\mathscr{T}}$ and $D_n^{\mathscr{H}}$ \label{fig:spirals}}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> tikz_spiral_Z2.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h!]
	\begin{tikzpicture}[scale=0.27]
		\draw[step=1cm,blue,thin, dotted] (-11,-9) grid (7,9);
		\node at (0,0) [circle,fill=red,inner sep=1.5pt]{}; \node at (-0.5,0.5) [scale=0.8]{$\bm{0}$};
		\node at (0,1) [circle,fill=black,inner sep=1.5pt]{};       \node at (0, -1)[circle,fill=black,inner sep=1.5pt]{} ;\node at (-1,1) [circle,fill=black,inner sep=1.5pt]{};\node at (-2,0) [circle,fill=black,inner sep=1.5pt]{};\node at (1,0) [circle,fill=black,inner sep=1.5pt]{};\node at (-1,-2) [circle,fill=black,inner sep=1.5pt]{};\node at (-2,-3) [circle,fill=black,inner sep=1.5pt]{};\node at (-3,-2) [circle,fill=black,inner sep=1.5pt]{};\node at (-4,-1) [circle,fill=black,inner sep=1.5pt]{};\node at (-5,0) [circle,fill=black,inner sep=1.5pt]{};\node at (-4,1) [circle,fill=black,inner sep=1.5pt]{};\node at (-3,2) [circle,fill=black,inner sep=1.5pt]{};\node at (-2,3) [circle,fill=black,inner sep=1.5pt]{};\node at (-1,4) [circle,fill=black,inner sep=1.5pt]{};\node at (0,4) [circle,fill=black,inner sep=1.5pt]{};\node at (1,3) [circle,fill=black,inner sep=1.5pt]{};\node at (2,2) [circle,fill=black,inner sep=1.5pt]{};\node at (3,1) [circle,fill=black,inner sep=1.5pt]{};\node at (4,0) [circle,fill=black,inner sep=1.5pt]{};\node at (3,-1) [circle,fill=black,inner sep=1.5pt]{};\node at (2,-2) [circle,fill=black,inner sep=1.5pt]{};\node at (1,-3) [circle,fill=black,inner sep=1.5pt]{};\node at (0,-4) [circle,fill=black,inner sep=1.5pt]{};\node at (-1,-5) [circle,fill=black,inner sep=1.5pt]{};\node at (-2,-6) [circle,fill=black,inner sep=1.5pt]{};\node at (-3,-5) [circle,fill=black,inner sep=1.5pt]{};\node at (-4,-4) [circle,fill=black,inner sep=1.5pt]{};\node at (-5,-3) [circle,fill=black,inner sep=1.5pt]{};\node at (-6,-2) [circle,fill=black,inner sep=1.5pt]{};\node at (-7,-1) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-8,0) [circle,fill=black,inner sep=1.5pt]{}; \node at (-7,1) [circle,fill=black,inner sep=1.5pt]{};\node at (-6,2) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-5,3) [circle,fill=black,inner sep=1.5pt]{};\node at (-4,4) [circle,fill=black,inner sep=1.5pt]{};\node at (-3,5) [circle,fill=black,inner sep=1.5pt]{};\node at (-2,6) [circle,fill=black,inner sep=1.5pt]{};\node at (-1,7) [circle,fill=black,inner sep=1.5pt]{};\node at (0,7) [circle,fill=black,inner sep=1.5pt]{};\node at (1,6) [circle,fill=black,inner sep=1.5pt]{};\node at (2,5) [circle,fill=black,inner sep=1.5pt]{};\node at (3,4) [circle,fill=black,inner sep=1.5pt]{};\node at (4,3) [circle,fill=black,inner sep=1.5pt]{};\node at (5,2) [circle,fill=black,inner sep=1.5pt]{};\node at (6,1) [circle,fill=black,inner sep=1.5pt]{};\node at (7,0) [circle,fill=black,inner sep=1.5pt]{};\node at (6,-1) [circle,fill=black,inner sep=1.5pt]{};\node at (5,-2) [circle,fill=black,inner sep=1.5pt]{};\node at (4,-3) [circle,fill=black,inner sep=1.5pt]{};\node at (3,-4) [circle,fill=black,inner sep=1.5pt]{};\node at (2,-5) [circle,fill=black,inner sep=1.5pt]{};\node at (1,-6) [circle,fill=black,inner sep=1.5pt]{};\node at (0,-7) [circle,fill=black,inner sep=1.5pt]{};\node at (-1,-8) [circle,fill=black,inner sep=1.5pt]{};\node at (-2,-9) [circle,fill=black,inner sep=1.5pt]{};\node at (-3,-8) [circle,fill=black,inner sep=1.5pt]{};\node at (-4,-7) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-5,-6) [circle,fill=black,inner sep=1.5pt]{};\node at (-6,-5) [circle,fill=black,inner sep=1.5pt]{};\node at (-7,-4) [circle,fill=black,inner sep=1.5pt]{};\node at (-8,-3) [circle,fill=black,inner sep=1.5pt]{};\node at (-9,-2) [circle,fill=black,inner sep=1.5pt]{};\node at (-10,-1) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-11,0) [circle,fill=black,inner sep=1.5pt]{};\node at (-10,1) [circle,fill=black,inner sep=1.5pt]{};\node at (-9,2) [circle,fill=black,inner sep=1.5pt]{};\node at (-8,3) [circle,fill=black,inner sep=1.5pt]{};\node at (-7,4) [circle,fill=black,inner sep=1.5pt]{};\node at (-6,5) [circle,fill=black,inner sep=1.5pt]{};\node at (-5,6) [circle,fill=black,inner sep=1.5pt]{};\node at (-4,7) [circle,fill=black,inner sep=1.5pt]{};\node at (-3,8) [circle,fill=black,inner sep=1.5pt]{};\node at (-2,9) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (-1,10) [circle,fill=black,inner sep=1.5pt]{};\node at (0,10) [circle,fill=black,inner sep=1.5pt]{};
		
		
		%holes
		\node at (-10,0) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-7,0) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-4,0) [circle,fill=black,inner sep=1.5pt]{};
		\node at (3,0) [circle,fill=black,inner sep=1.5pt]{};
		\node at (6,0) [circle,fill=black,inner sep=1.5pt]{};
		\node at (0,3) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-1,3) [circle,fill=black,inner sep=1.5pt]{};
		\node at (0,6) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-1,6) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-2,-2) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-2,-5) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (-2,-8) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (0,9) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (-1,9) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (1,9) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (2,8) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (3,7) [circle,fill=black,inner sep=1.5pt]{};
%		\node at (4,6) [circle,fill=black,inner sep=1.5pt]{};
		\node at (-2,-8) [circle,fill=black,inner sep=1.5pt]{};
		
		
		%curve
%		\draw [pink,very thick] (4,5) -- (3,5);
%		\draw [pink,very thick] (3,6) -- (3,5);
%		\draw [pink,very thick] (3,6) -- (2,6);
%		\draw [pink,very thick] (2,6) -- (2,7);
%		\draw [pink,very thick] (1,7) -- (2,7);
%		\draw [pink,very thick] (1,8) -- (1,7);
		\draw [pink,very thick] (-1,8) -- (-2,8);
		\draw [pink,very thick] (-2,8) -- (-2,7);
		\draw [pink,very thick] (-2,7) -- (-3,7);
		\draw [pink,very thick] (-3,7) -- (-3,6);
		\draw [pink,very thick] (-3,6) -- (-4,6);
		\draw [pink,very thick] (-4,6) -- (-4,5);
		\draw [pink,very thick] (-4,5) -- (-5,5);
		\draw [pink,very thick] (-5,5) -- (-5,4);
		\draw [pink,very thick] (-5,4) -- (-6,4);
		\draw [pink,very thick] (-6,4) -- (-6,3);
		\draw [pink,very thick] (-6,3) -- (-7,3);
		\draw [pink,very thick] (-7,3) -- (-7,2);
		\draw [pink,very thick] (-7,2) -- (-8,2);
		\draw [pink,very thick] (-8,2) -- (-8,1);
		\draw [pink,very thick] (-8,1) -- (-9,1);
		\draw [pink,very thick] (-9,1) -- (-9,-1);
		\draw [pink,very thick] (-9,-1) -- (-8,-1);
		\draw [pink,very thick] (-8,-1) -- (-8,-2);
		\draw [pink,very thick] (-8,-2) -- (-7,-2);
		\draw [pink,very thick] (-7,-2) -- (-7,-3);
		\draw [pink,very thick] (-7,-3) -- (-6,-3);
		\draw [pink,very thick] (-6,-3) -- (-6,-4);
		\draw [pink,very thick] (-6,-4) -- (-5,-4);
		\draw [pink,very thick] (-5,-4) -- (-5,-5);
		\draw [pink,very thick] (-5,-5) -- (-4,-5);
		\draw [pink,very thick] (-4,-5) -- (-4,-6);
		\draw [pink,very thick] (-4,-6) -- (-3,-6);
		\draw [pink,very thick] (-3,-6) -- (-3,-7);
		\draw [pink,very thick] (-3,-7) -- (-1,-7);
		\draw [pink,very thick] (-1,-7) -- (-1,-6);
		\draw [pink,very thick] (-1,-6) -- (0,-6);
		\draw [pink,very thick] (0,-6) -- (0,-5);
		\draw [pink,very thick] (0,-5) -- (1,-5);
		\draw [pink,very thick] (1,-5) -- (1,-4);
		\draw [pink,very thick] (1,-4) -- (2,-4);
		\draw [pink,very thick] (2,-4) -- (2,-3);
		\draw [pink,very thick] (2,-3) -- (3,-3);
		\draw [pink,very thick] (3,-3) -- (3,-2);
		\draw [pink,very thick] (3,-2) -- (4,-2);
		\draw [pink,very thick] (4,-2) -- (4,-1);
		\draw [pink,very thick] (4,-1) -- (5,-1);
		\draw [pink,very thick] (5,-1) -- (5,1);
		\draw [pink,very thick] (5,1) -- (4,1);
		\draw [pink,very thick] (4,1) -- (4,2);
		\draw [pink,very thick] (4,2) -- (3,2);
		\draw [pink,very thick] (3,2) -- (3,3);
		\draw [pink,very thick] (3,3) -- (2,3);
		\draw [pink,very thick] (2,3) -- (2,4);
		\draw [pink,very thick] (2,4) -- (1,4);
		\draw [pink,very thick] (1,4) -- (1,5);
		\draw [pink,very thick] (1,5) -- (0,5);
		\draw [pink,very thick] (0,5) -- (-2,5);
		\draw [pink,very thick] (-2,5) -- (-2,4);
		\draw [pink,very thick] (-2,4) -- (-3,4);
		\draw [pink,very thick] (-3,4) -- (-3,3);
		\draw [pink,very thick] (-3,3) -- (-4,3);
		\draw [pink,very thick] (-4,3) -- (-4,2);
		\draw [pink,very thick] (-4,2) -- (-5,2);
		\draw [pink,very thick] (-5,2) -- (-5,1);
		\draw [pink,very thick] (-5,1) -- (-6,1);
		\draw [pink,very thick] (-6,1) -- (-6,0);
		\draw [pink,very thick] (-6,0) -- (-6,-1);
		\draw [pink,very thick] (-6,-1) -- (-5,-1);
		\draw [pink,very thick] (-5,-1) -- (-5,-2);
		\draw [pink,very thick] (-5,-2) -- (-4,-2);
		\draw [pink,very thick] (-4,-2) -- (-4,-3);
		\draw [pink,very thick] (-4,-3) -- (-3,-3);
		\draw [pink,very thick] (-3,-3) -- (-3,-4);
		\draw [pink,very thick] (-3,-4) -- (-2,-4);
		\draw [pink,very thick] (-2,-4) -- (-1,-4);
		\draw [pink,very thick] (-1,-4) -- (-1,-3);
		\draw [pink,very thick] (-1,-3) -- (-0,-3);
		\draw [pink,very thick] (0,-3) -- (0,-2);
		\draw [pink,very thick] (0,-2) -- (1,-2);
		\draw [pink,very thick] (1,-2) -- (1,-1);
		\draw [pink,very thick] (1,-1) -- (2,-1);
		\draw [pink,very thick] (2,-1) -- (2,1);
		\draw [pink,very thick] (2,1) -- (1,1);
		\draw [pink,very thick] (1,1) -- (1,2);
		\draw [pink,very thick] (1,2) -- (-2,2);
		\draw [pink,very thick] (-2,2) -- (-2,1);
		\draw [pink,very thick] (-2,1) -- (-3,1);
		\draw [pink,very thick] (-3,1) -- (-3,-1);
		\draw [pink,very thick] (-3,-1) -- (-1,-1);
		\draw [pink,very thick] (-1,-1) -- (-1,0);
		\draw [pink,very thick] (-1,0) -- (0,0);
		
		%entrance
		\draw [->] (1.5,7.5) to (-0.5,7.9);
		\node at (2.5,7.2) []{$v_n^{\mathbb{Z}^2}$};
		
	\end{tikzpicture}
	\caption{(\cite[Figure 3]{Calvert2021CollapseAD}) An illustration for the square spiral $D_n^{\mathbb{Z}^2}$  \label{fig:spiral_Z2}}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> tikz_surrounding_loop.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h!]		
	\begin{tikzpicture}[scale=0.5]
		
		% Square lattice
		
		\begin{scope}[scale=1.3]
			\begin{scope}[yshift=2.5cm]
				\draw[step=1cm,blue,thin, dotted] (-2,-2) grid (2,2);
				\node at (0,1) [circle,fill=black,inner sep=1.5pt]{}; 
				\node at (-1,1) [circle,fill=black,inner sep=1.5pt]{}; 	
				\node at (-1,0) [circle,fill=black,inner sep=1.5pt]{};
				\node at (1,0) [circle,fill=black,inner sep=1.5pt]{}; 
				\node at (1,-1) [circle,fill=black,inner sep=1.5pt]{}; 
				%\node at (-0.3,0.3) []{$z$};
				%\node at (-1.5,0) []{$w_{\diamond}$};
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,-1) to (-2,0);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,0) to (-2,1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,1) to (-2,2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,2) to (-1,2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1,2) to (0,2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0,2) to (1,2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,2) to (1,1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,1) to (2,1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,1) to (2,0);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,0) to (2,-1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,-1) to (2,-2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,-2) to (1,-2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,-2) to (0,-2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0,-2) to (0.08,-1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0.1,-1) to (0,0);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0,0) to (-0.1,-1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-0.1,-1) to (-1,-1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-1,-1) to (-2,-1);
				%\node at (-1,0) [circle,fill=black,inner sep=1.5pt]{};
			\end{scope}
		\end{scope}
		
		
		
		
		% Triangular lattice
		
		\newcommand*\rows{30}
		\newcommand*\sqthree{1.73205}
		
		
		
		\begin{scope}[xshift=10cm,yshift=2*\sqthree cm,scale=1.15]
			
			\draw[blue,thin, dotted] (0, 0) -- (3, 0);
			\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
			\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
			\draw[blue,thin, dotted] (1, 0) -- (2, {-1*\sqthree});
			\draw[blue,thin, dotted] (2, 0) -- (2.5, {-0.5*\sqthree});
			\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (2.5, {-0.5*\sqthree});
			\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, {-1*\sqthree});
			\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, 0);	
			\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (1, 0);	
			
			\begin{scope}[rotate=60]
				\draw[blue,thin, dotted] (0, 0) -- (3, 0);
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (1, 0) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (2, 0) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, 0);	
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (1, 0);	
			\end{scope}
			
			\begin{scope}[rotate=120]
				\draw[blue,thin, dotted] (0, 0) -- (3, 0);
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (1, 0) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (2, 0) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, 0);	
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (1, 0);	
			\end{scope}
			
			\begin{scope}[rotate=180]
				\draw[blue,thin, dotted] (0, 0) -- (3, 0);
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (1, 0) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (2, 0) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, 0);	
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (1, 0);	
			\end{scope}
			
			\begin{scope}[rotate=240]
				\draw[blue,thin, dotted] (0, 0) -- (3, 0);
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (1, 0) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (2, 0) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, 0);	
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (1, 0);	
			\end{scope}
			
			\begin{scope}[rotate=300]
				\draw[blue,thin, dotted] (0, 0) -- (3, 0);
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (3, 0) -- (1.5, {-1.5*\sqthree});
				\draw[blue,thin, dotted] (1, 0) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (2, 0) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (2.5, {-0.5*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, {-1*\sqthree});
				\draw[blue,thin, dotted] (1, {-1*\sqthree}) -- (2, 0);	
				\draw[blue,thin, dotted] (0.5, {-0.5*\sqthree}) -- (1, 0);	
			\end{scope}
			
			\node at (0,0) [circle,fill=black,inner sep=1.3pt]{};
			\node at (-1,0) [circle,fill=black,inner sep=1.3pt]{};
			\node at (-2,0) [circle,fill=black,inner sep=1.3pt]{};
			\node at (-0.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (-1.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (-1,{-1*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (0.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (1,{0*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (1.5,{0.5*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (0,{1*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (1,{1*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			\node at (1.5,{-0.5*\sqthree}) [circle,fill=black,inner sep=1.3pt]{};
			
			
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1.5,{-1.5*\sqthree}) to (-2,{-1*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,{-1*\sqthree}) to (-2.5,{-0.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2.5,{-0.5*\sqthree}) to (-3,{-0*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-3,{-0*\sqthree}) to (-2.5,{0.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2.5,{0.5*\sqthree}) to (-1.5,{0.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1.5,{0.5*\sqthree}) to (-1,{1*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1,{1*\sqthree}) to (-0.5,{1.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-0.5,{1.5*\sqthree}) to (0.5,{1.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0.5,{1.5*\sqthree}) to (1.5,{1.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1.5,{1.5*\sqthree}) to (2,{1*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,{1*\sqthree}) to (2.5,{0.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2.5,{0.5*\sqthree}) to (2,{0*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,{0*\sqthree}) to (2.5,{-0.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2.5,{-0.5*\sqthree}) to (2,{-1*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,{-1*\sqthree}) to (1,{-1*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,{-1*\sqthree}) to (0.1,{-1*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0.1,{-1*\sqthree}) to (-0.5,{-0.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (-0.5,{-0.5*\sqthree}) to (-0.1,{-1*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-0.1,{-1*\sqthree}) to (-0.5,{-1.5*\sqthree});	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-0.5,{-1.5*\sqthree}) to (-1.5,{-1.5*\sqthree});	
			
		\end{scope}	
		
		
		
		
		
		
		\begin{scope}[xshift=10cm]
			%\node at (0,-2) {\small{$t_\diamond=2$ for $\mathfs{T}$}};
		\end{scope}
		
		
		
		% Hexagonal lattice
		
		\begin{scope}[xshift=20cm,yshift=3.5cm]
			
			\begin{scope}[scale=0.75]
				
				
				\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
				\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
				\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
				\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
				\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
				\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
				\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				
				
				\begin{scope}[rotate=60]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}
				
				\begin{scope}[rotate=120]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}
				
				\begin{scope}[rotate=180]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}				
				
				
				\begin{scope}[rotate=240]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}		
				
				\begin{scope}[rotate=300]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}		
				
				\node at ({0.5*\sqthree}, 0.5) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({1.5*\sqthree}, 0.5) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({1*\sqthree}, -1) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({-0.5*\sqthree}, -0.5) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({-1*\sqthree}, -1) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({-1*\sqthree}, -2) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({-1*\sqthree}, 1) [circle,fill=black,inner sep=1.3pt]{};
				\node at (0, 2) [circle,fill=black,inner sep=1.3pt]{};
				
				
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2.5*\sqthree}, 0.5) to ({2.5*\sqthree}, -0.5);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2.5*\sqthree}, -0.5) to ({2*\sqthree}, -0.85);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({2*\sqthree}, -0.85) to ({1.5*\sqthree}, -0.5);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({1.5*\sqthree}, -0.5) to ({2*\sqthree}, -1.15);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2*\sqthree}, -1.15) to ({2*\sqthree}, -2); 
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2*\sqthree}, -2) to ({1.5*\sqthree}, -2.5); 
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1.5*\sqthree}, -2.5) to ({1*\sqthree}, -2); 
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1*\sqthree}, -2) to ({0.5*\sqthree}, -2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0.5*\sqthree}, -2.5) to ({0.1*\sqthree}, -2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({0.1*\sqthree}, -2) to ({0.1*\sqthree}, -1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({0.1*\sqthree}, -1) to ({0.5*\sqthree}, -0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({0.5*\sqthree}, -0.5) to ({-0.1*\sqthree}, -1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({-0.1*\sqthree}, -1) to ({-0.1*\sqthree}, -2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-0.1*\sqthree}, -2) to ({-0.5*\sqthree}, -2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-0.5*\sqthree}, -2.5) to ({-0.5*\sqthree}, -3.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-0.5*\sqthree}, -3.5) to ({-1*\sqthree}, -4);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1*\sqthree}, -4) to ({-1.5*\sqthree}, -3.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1.5*\sqthree}, -3.5) to ({-1.5*\sqthree}, -2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1.5*\sqthree}, -2.5) to ({-2*\sqthree}, -2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-2*\sqthree}, -2) to ({-2*\sqthree}, -1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-2*\sqthree}, -1) to ({-1.5*\sqthree}, -0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1.5*\sqthree}, -0.5) to ({-1.5*\sqthree}, 0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1.5*\sqthree}, 0.5) to ({-2*\sqthree}, 1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-2*\sqthree}, 1) to ({-2*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-2*\sqthree}, 2) to ({-1.5*\sqthree}, 2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1.5*\sqthree}, 2.5) to ({-1*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1*\sqthree}, 2) to ({-0.5*\sqthree}, 2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-0.5*\sqthree}, 2.5) to ({-0.5*\sqthree}, 3.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-0.5*\sqthree}, 3.5) to ({0*\sqthree}, 4);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0*\sqthree}, 4) to ({0.5*\sqthree}, 3.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0.5*\sqthree}, 3.5) to ({0.5*\sqthree}, 2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0.5*\sqthree}, 2.5) to ({0.9*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({0.9*\sqthree}, 2) to ({1*\sqthree}, 1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=30] ({1*\sqthree}, 1) to ({1.1*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1.1*\sqthree}, 2) to ({1.5*\sqthree}, 2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1.5*\sqthree}, 2.5) to ({2*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2*\sqthree}, 2) to ({2*\sqthree}, 1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2*\sqthree}, 1) to ({2.5*\sqthree}, 0.5);
				
			\end{scope}
			
			
		\end{scope}
		
		
		
	\end{tikzpicture}
	\caption{Illustrations for surrounding loops  \label{fig:surround loop}} 
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> tikz_surrounding_loop_sharp.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h!]		
	\begin{tikzpicture}[scale=0.5]
		
		% Square lattice
		
		\begin{scope}[scale=1.1]
			\begin{scope}[yshift=2.5cm]
				\draw[step=1cm,blue,thin, dotted] (-2,-2) grid (3,3);
				\node at (-1,-1) [circle,fill=black,inner sep=1.5pt]{}; 
				\node at (0,0) [circle,fill=black,inner sep=1.5pt]{}; 	
				\node at (1,1) [circle,fill=black,inner sep=1.5pt]{};
				\node at (2,2) [circle,fill=black,inner sep=1.5pt]{}; 
				%\node at (1,-1) [circle,fill=black,inner sep=1.5pt]{}; 
	
	
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,-1) to (-2,0);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,0) to (-1,0);
			    \draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1,0) to (-1,1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1,1) to (0,1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0,1) to (0,2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0,2) to (1,2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,2) to (1,3);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,3) to (2,3);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,3) to (3,3);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (3,3) to (3,2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (3,2) to (3,1);
			    \draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (3,1) to (2,1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,1) to (2,0);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,0) to (1,0);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,0) to (1,-1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,-1) to (0,-1);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0,-1) to (0,-2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0,-2) to (-1,-2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1,-2) to (-2,-2);
				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,-2) to (-2,-1);
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0,-2) to (0.08,-1);
%				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0.1,-1) to (0,0);
%				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0,0) to (-0.1,-1);
%				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-0.1,-1) to (-1,-1);
%				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-1,-1) to (-2,-1);
			
			\end{scope}
		\end{scope}
		
		
		
		
		% Triangular lattice
		
		\newcommand*\rows{30}
		\newcommand*\sqthree{1.73205}
		
		
		
		\begin{scope}[xshift=10cm,yshift=2*\sqthree cm,scale=0.7]
			
			
			\draw[blue,thin, dotted] (-5, 0) -- (5, 0);
			\draw[blue,thin, dotted] (-4, {1*\sqthree}) -- (4,  {1*\sqthree});
			%\draw[blue,thin, dotted] (-3,  {2*\sqthree}) -- (3,  {2*\sqthree});
			\draw[blue,thin, dotted] (-4,  {-1*\sqthree}) -- (4,  {-1*\sqthree});
			%\draw[blue,thin, dotted] (-3,  {-2*\sqthree}) -- (3,  {-2*\sqthree});
			
			
			%\draw[blue,thin, dotted] (-7, 0) -- (-5,  {2*\sqthree});
			\draw[blue,thin, dotted] ((-5,  {0*\sqthree}) -- (-4,  {1*\sqthree});
			\draw[blue,thin, dotted] ((-4,  {-1*\sqthree}) -- (-2,  {1*\sqthree});
			\draw[blue,thin, dotted] ((-2,  {-1*\sqthree}) -- (0,  {1*\sqthree});
			\draw[blue,thin, dotted] ((0,  {-1*\sqthree}) -- (2,  {1*\sqthree});
			\draw[blue,thin, dotted] ((2,  {-1*\sqthree}) -- (4,  {1*\sqthree});
			\draw[blue,thin, dotted] ((4,  {-1*\sqthree}) -- (5,  {0*\sqthree});
			%\draw[blue,thin, dotted] ((5,  {-2*\sqthree}) -- (7,  {0*\sqthree});



         % \draw[blue,thin, dotted] (-7, 0) -- (-5,  {-2*\sqthree});
		  \draw[blue,thin, dotted] ((-5,  {0*\sqthree}) -- (-4,  {-1*\sqthree});
		  \draw[blue,thin, dotted] ((-4,  {1*\sqthree}) -- (-2,  {-1*\sqthree});
		  \draw[blue,thin, dotted] ((-2,  {1*\sqthree}) -- (0,  {-1*\sqthree});
		  \draw[blue,thin, dotted] ((0,  {1*\sqthree}) -- (2,  {-1*\sqthree});
		  \draw[blue,thin, dotted] ((2,  {1*\sqthree}) -- (4,  {-1*\sqthree});
		  \draw[blue,thin, dotted] ((4,  {1*\sqthree}) -- (5,  {0*\sqthree});
		  %\draw[blue,thin, dotted] ((5,  {2*\sqthree}) -- (7,  {0*\sqthree});

			
			\node at (-1,0) [circle,fill=black,inner sep=1.3pt]{};
			\node at (-3,0) [circle,fill=black,inner sep=1.3pt]{};
			\node at (1,0) [circle,fill=black,inner sep=1.3pt]{};
			\node at (3,0) [circle,fill=black,inner sep=1.3pt]{};
			
			

				\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0,{-1*\sqthree}) to (-2,{-1*\sqthree}) ;	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0]  (2,{-1*\sqthree}) to  (0,{-1*\sqthree}) ;	
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (4,{-1*\sqthree}) to  (2,{-1*\sqthree}) ;
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0]  (5,{0*\sqthree}) to (4,{-1*\sqthree});
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0]  (4,{1*\sqthree}) to (5,{0*\sqthree}) ;
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0]  (2,{1*\sqthree}) to (4,{1*\sqthree}) ;
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0,{1*\sqthree}) to (2,{1*\sqthree}) ;
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0]  (-2,{1*\sqthree}) to (0,{1*\sqthree}) ;
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0]  (-4,{1*\sqthree}) to (-2,{1*\sqthree});
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0]  (-5,{0*\sqthree}) to (-4,{1*\sqthree});
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-4,{-1*\sqthree}) to (-5,{0*\sqthree});
			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,{-1*\sqthree}) to (-4,{-1*\sqthree});
			
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1.5,{-1.5*\sqthree}) to (-2,{-1*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2,{-1*\sqthree}) to (-2.5,{-0.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2.5,{-0.5*\sqthree}) to (-3,{-0*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-3,{-0*\sqthree}) to (-2.5,{0.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-2.5,{0.5*\sqthree}) to (-1.5,{0.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1.5,{0.5*\sqthree}) to (-1,{1*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-1,{1*\sqthree}) to (-0.5,{1.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (-0.5,{1.5*\sqthree}) to (0.5,{1.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (0.5,{1.5*\sqthree}) to (1.5,{1.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1.5,{1.5*\sqthree}) to (2,{1*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,{1*\sqthree}) to (2.5,{0.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2.5,{0.5*\sqthree}) to (2,{0*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,{0*\sqthree}) to (2.5,{-0.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2.5,{-0.5*\sqthree}) to (2,{-1*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (2,{-1*\sqthree}) to (1,{-1*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend left=0] (1,{-1*\sqthree}) to (0.1,{-1*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (0.1,{-1*\sqthree}) to (-0.5,{-0.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=25] (-0.5,{-0.5*\sqthree}) to (-0.1,{-1*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-0.1,{-1*\sqthree}) to (-0.5,{-1.5*\sqthree});	
%			\draw [arrows={-Triangle[angle=30:6pt]},red,thick,bend right=0] (-0.5,{-1.5*\sqthree}) to (-1.5,{-1.5*\sqthree});	
			
		\end{scope}	
		
		
		
		
		
		
		\begin{scope}[xshift=10cm]
			%\node at (0,-2) {\small{$t_\diamond=2$ for $\mathfs{T}$}};
		\end{scope}
		
		
		
		% Hexagonal lattice
		
		\begin{scope}[xshift=20cm,yshift=3.5cm]
			
			\begin{scope}[scale=0.75]
				
	
				\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
				\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
				\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
				\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
				\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
				\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
				\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
				%\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				
				
				\begin{scope}[rotate=60]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					%\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					%\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}
				
				\begin{scope}[rotate=120]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					%\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					%\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					%\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					%\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					%\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					%\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					%\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}
				
				\begin{scope}[rotate=180]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					%\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}				
				
				
				\begin{scope}[rotate=240]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
					%\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					%\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}		
				
				
				\begin{scope}[rotate=300]
					\draw[blue,thin, dotted] ({0.5*\sqthree}, 0.5) -- ({0.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1.5*\sqthree}, 0.5) -- ({1.5*\sqthree}, -0.5);
				%\draw[blue,thin, dotted] ({2.5*\sqthree}, 0.5) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({0.5*\sqthree}, -0.5) -- ({1*\sqthree}, -1);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1.5*\sqthree}, -0.5);
					%\draw[blue,thin, dotted] ({1.5*\sqthree}, -0.5) -- ({2*\sqthree}, -1);
					%\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2.5*\sqthree}, -0.5);
					\draw[blue,thin, dotted] ({1*\sqthree}, -1) -- ({1*\sqthree}, -2);
					%\draw[blue,thin, dotted] ({2*\sqthree}, -1) -- ({2*\sqthree}, -2);
					%\draw[blue,thin, dotted] ({1*\sqthree}, -2) -- ({1.5*\sqthree}, -2.5);
					%\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({2*\sqthree}, -2);
					%\draw[blue,thin, dotted] ({1.5*\sqthree}, -2.5) -- ({1.5*\sqthree}, -3.5);
				\end{scope}		
				
				\node at ({0.5*\sqthree}, -0.5) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({-0.5*\sqthree}, 0.5) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({-1.5*\sqthree}, -0.5) [circle,fill=black,inner sep=1.3pt]{};
				\node at ({1.5*\sqthree}, 0.5) [circle,fill=black,inner sep=1.3pt]{};
				

				
				
			\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2.5*\sqthree}, 0.5) to ({2.5*\sqthree}, -0.5);	
			\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2.5*\sqthree}, -0.5) to ({2*\sqthree}, -1);	
			\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2*\sqthree}, -1) to ({1.5*\sqthree}, -0.5);	
			\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1.5*\sqthree}, -0.5) to ({1*\sqthree}, -1);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1*\sqthree}, -1) to ({1*\sqthree}, -2);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1*\sqthree}, -2) to ({0.5*\sqthree}, -2.5);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0.5*\sqthree}, -2.5) to ({0*\sqthree}, -2);	
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({0*\sqthree}, -2) to ({0*\sqthree}, -1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({0*\sqthree}, -1) to ({-0.5*\sqthree}, -0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({-0.5*\sqthree}, -0.5) to ({-1*\sqthree}, -1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]   ({-1*\sqthree}, -1) to ({-1*\sqthree}, -2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]   ({-1*\sqthree}, -2) to ({-1.5*\sqthree}, -2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]   ({-1.5*\sqthree}, -2.5) to ({-2*\sqthree}, -2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({-2*\sqthree}, -2)  to ({-2*\sqthree}, -1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({-2*\sqthree}, -1)  to ({-2.5*\sqthree}, -0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({-2.5*\sqthree}, -0.5)  to ({-2.5*\sqthree}, 0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({-2.5*\sqthree}, 0.5)  to ({-2*\sqthree}, 1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0]  ({-2*\sqthree}, 1)  to ({-1.5*\sqthree}, 0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1.5*\sqthree}, 0.5)  to ({-1*\sqthree}, 1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1*\sqthree}, 1)  to ({-1*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-1*\sqthree}, 2)  to ({-0.5*\sqthree}, 2.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({-0.5*\sqthree}, 2.5)  to ({0*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0*\sqthree}, 2)  to ({0*\sqthree}, 1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0*\sqthree}, 1)  to ({0.5*\sqthree}, 0.5);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({0.5*\sqthree}, 0.5)  to ({1*\sqthree}, 1);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1*\sqthree}, 1)  to ({1*\sqthree}, 2);
				\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1*\sqthree}, 2)  to ({1.5*\sqthree}, 2.5);
					\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({1.5*\sqthree}, 2.5)  to ({2*\sqthree}, 2);
					\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2*\sqthree}, 2) to ({2*\sqthree}, 1);
					\draw [arrows={-Triangle[angle=30:4.5pt]},red,thick,bend right=0] ({2*\sqthree}, 1) to ({2.5*\sqthree},0.5);
				
			

				
			\end{scope}
			
			
		\end{scope}
		
		
	\end{tikzpicture}
	\caption{Illustrations for the sharpness of the length requirement for surrounding loops (i.e. Condition (3) in Definition \ref{def_sl})\label{fig:surround_loop_sharp}} 
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%surrounding loops that satisfy the equality $\mathbf{L}(\eta)= 2[\nu(\mathfs{G}) |A|+ \kappa(\mathfs{G})]$



